Examples violating Golyshev's canonical strip hypotheses

We give the first examples of smooth Fano and Calabi-Yau varieties violating the (narrow) canonical strip hypothesis, which concerns the location of the roots of Hilbert polynomials of polarised varieties. They are given by moduli spaces of rank 2 bundles with fixed odd-degree determinant on curves of sufficiently high genus, hence our Fano examples have Picard rank 1, index 2, are rational, and have moduli. The hypotheses also fail for several other closely related varieties.

==> plot.tex <==
\begin{tikzpicture}
\begin{axis}[grid = major, height = 16cm, width = 20cm, xmin = -2.25, xmax = 0.25, xtick distance = 0.5, ymin = -1.75, ymax = 1.75, ytick distance = 0.5, legend style = {draw=none}]
\draw (axis cs: 0,-1.75) -- (axis cs: 0,1.75);
\draw (axis cs: -2,-1.75) -- (axis cs: -2,1.75);
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!74.6666666666667!black] coordinates {
    (-1.0000000000000000000000000000000000000000000000000000000000, -0.70710678118654752440084436210484903928483593768847403658834)
    (-1.0000000000000000000000000000000000000000000000000000000000, 0.70710678118654752440084436210484903928483593768847403658834)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!72.0000000000000!black] coordinates {
    (-1.2933594605106540982685632822303717979528108743427372641210, -0.89462030345662081167649068859213869662807213524288885173988)
    (-1.2933594605106540982685632822303717979528108743427372641210, 0.89462030345662081167649068859213869662807213524288885173988)
    (-0.70664053948934590173143671776962820204718912565726273587901, -0.89462030345662081167649068859213869662807213524288885173987)
    (-0.70664053948934590173143671776962820204718912565726273587901, 0.89462030345662081167649068859213869662807213524288885173987)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!69.3333333333333!black] coordinates {
    (-1.5229980511573712098953071333956139510424337389538196515415, -0.93195708867100645734800922774752944537650138434064934874875)
    (-1.5229980511573712098953071333956139510424337389538196515415, 0.93195708867100645734800922774752944537650138434064934874875)
    (-0.99999999999999999999999999999999999999999999999999999999999, -1.0867077043602957875713208314749160294388025916312887591053)
    (-0.99999999999999999999999999999999999999999999999999999999999, 1.0867077043602957875713208314749160294388025916312887591053)
    (-0.47700194884262879010469286660438604895756626104618034845851, -0.93195708867100645734800922774752944537650138434064934874874)
    (-0.47700194884262879010469286660438604895756626104618034845851, 0.93195708867100645734800922774752944537650138434064934874874)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!66.6666666666667!black] coordinates {
    (-1.6905010727715220623052116891866177399306873362702413347882, -0.90693145877668429377056408446264541653407412122976640104556)
    (-1.6905010727715220623052116891866177399306873362702413347882, 0.90693145877668429377056408446264541653407412122976640104556)
    (-1.2362702421017491774130576596297800696909993476007350649253, -1.1564546146776130877683533069038131843770693946441967945164)
    (-1.2362702421017491774130576596297800696909993476007350649253, 1.1564546146776130877683533069038131843770693946441967945164)
    (-0.76372975789825082258694234037021993030900065239926493507467, -1.1564546146776130877683533069038131843770693946441967945165)
    (-0.76372975789825082258694234037021993030900065239926493507467, 1.1564546146776130877683533069038131843770693946441967945165)
    (-0.30949892722847793769478831081338226006931266372975866521181, -0.90693145877668429377056408446264541653407412122976640104543)
    (-0.30949892722847793769478831081338226006931266372975866521181, 0.90693145877668429377056408446264541653407412122976640104543)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!64.0000000000000!black] coordinates {
    (-1.8088038219858297898749867585876847207963264872737021136171, -0.85806853022054477806950762191365714935205868764882544591187)
    (-1.8088038219858297898749867585876847207963264872737021136171, 0.85806853022054477806950762191365714935205868764882544591187)
    (-1.4249330845163153150846750499524337400101563931292257895265, -1.1663024321817476171655702678269868965075014030174161321842)
    (-1.4249330845163153150846750499524337400101563931292257895265, 1.1663024321817476171655702678269868965075014030174161321842)
    (-1.0000000000000000000000000000000000000000000000000000000002, -1.2558504467809972271303831262871538149873316122812521286317)
    (-1.0000000000000000000000000000000000000000000000000000000002, 1.2558504467809972271303831262871538149873316122812521286317)
    (-0.57506691548368468491532495004756625998984360687077421047313, -1.1663024321817476171655702678269868965075014030174161321845)
    (-0.57506691548368468491532495004756625998984360687077421047313, 1.1663024321817476171655702678269868965075014030174161321845)
    (-0.19119617801417021012501324141231527920367351272629788638307, -0.85806853022054477806950762191365714935205868764882544591156)
    (-0.19119617801417021012501324141231527920367351272629788638307, 0.85806853022054477806950762191365714935205868764882544591156)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!61.3333333333333!black] coordinates {
    (-1.8916463220131443489458439818508633875222427885436357077538, -0.80323426695033918404421456242277948452566135296456146575961)
    (-1.8916463220131443489458439818508633875222427885436357077538, 0.80323426695033918404421456242277948452566135296456146575961)
    (-1.5740505594201554953964448252031355767410859656753070057864, -1.1447213475317949750224671820712230943085712396712923649143)
    (-1.5740505594201554953964448252031355767410859656753070057864, 1.1447213475317949750224671820712230943085712396712923649143)
    (-1.1957732907228001427561805419261328756839609373569627644398, -1.2934259844709856986884176864701200845417585728761549514140)
    (-1.1957732907228001427561805419261328756839609373569627644398, 1.2934259844709856986884176864701200845417585728761549514140)
    (-0.80422670927719985724381945807386712431603906264303723556051, -1.2934259844709856986884176864701200845417585728761549514139)
    (-0.80422670927719985724381945807386712431603906264303723556051, 1.2934259844709856986884176864701200845417585728761549514139)
    (-0.42594944057984450460355517479686442325891403432469299421311, -1.1447213475317949750224671820712230943085712396712923649140)
    (-0.42594944057984450460355517479686442325891403432469299421311, 1.1447213475317949750224671820712230943085712396712923649140)
    (-0.10835367798685565105415601814913661247775721145636429224637, -0.80323426695033918404421456242277948452566135296456146575997)
    (-0.10835367798685565105415601814913661247775721145636429224637, 0.80323426695033918404421456242277948452566135296456146575997)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!58.6666666666667!black] coordinates {
    (-1.9499590277863632458103972952345539510634419208356533402236, -0.75007852593288994924968318417642781012547447729634190170516)
    (-1.9499590277863632458103972952345539510634419208356533402236, 0.75007852593288994924968318417642781012547447729634190170516)
    (-1.6912666258635291371918064568252004173136541300230730721512, -1.1072231748114223268279344251447872836678756611686499741888)
    (-1.6912666258635291371918064568252004173136541300230730721512, 1.1072231748114223268279344251447872836678756611686499741888)
    (-1.3576488888263570879060133175798022975470617687845535287113, -1.2958069195128027424479478129103949887997696474946440429773)
    (-1.3576488888263570879060133175798022975470617687845535287113, 1.2958069195128027424479478129103949887997696474946440429773)
    (-0.99999999999999999999999999999999999999999999999999999999856, -1.3554483090401062101814593872883304790015216270332681164758)
    (-0.99999999999999999999999999999999999999999999999999999999856, 1.3554483090401062101814593872883304790015216270332681164758)
    (-0.64235111117364291209398668242019770245293823121544647128838, -1.2958069195128027424479478129103949887997696474946440429754)
    (-0.64235111117364291209398668242019770245293823121544647128838, 1.2958069195128027424479478129103949887997696474946440429754)
    (-0.30873337413647086280819354317479958268634586997692692785230, -1.1072231748114223268279344251447872836678756611686499741874)
    (-0.30873337413647086280819354317479958268634586997692692785230, 1.1072231748114223268279344251447872836678756611686499741874)
    (-0.050040972213636754189602704765446048936558079164346659774676, -0.75007852593288994924968318417642781012547447729634190170810)
    (-0.050040972213636754189602704765446048936558079164346659774676, 0.75007852593288994924968318417642781012547447729634190170810)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!56.0000000000000!black] coordinates {
    (-1.9914905774373332657766375546904857247708410901954609778520, -0.70141724194765945108128706996948973847128688091197823582003)
    (-1.9914905774373332657766375546904857247708410901954609778520, 0.70141724194765945108128706996948973847128688091197823582003)
    (-1.7833044207839508541396750248363201543037338352412364779886, -1.0626056159466879071142966473271798227636008817250685357736)
    (-1.7833044207839508541396750248363201543037338352412364779886, 1.0626056159466879071142966473271798227636008817250685357736)
    (-1.4912307936882891561197992111978165912890903721018196587492, -1.2775618322407171863781715346108114152959270389373197155588)
    (-1.4912307936882891561197992111978165912890903721018196587492, 1.2775618322407171863781715346108114152959270389373197155588)
    (-1.1667564373610142599655037661588783924087346542976715410810, -1.3791924589734068480695696402725360610965043079591090792071)
    (-1.1667564373610142599655037661588783924087346542976715410810, 1.3791924589734068480695696402725360610965043079591090792071)
    (-0.83324356263898574003449623384112160759126534570232845890562, -1.3791924589734068480695696402725360610965043079591090792124)
    (-0.83324356263898574003449623384112160759126534570232845890562, 1.3791924589734068480695696402725360610965043079591090792124)
    (-0.50876920631171084388020078880218340871090962789818034127534, -1.2775618322407171863781715346108114152959270389373197155376)
    (-0.50876920631171084388020078880218340871090962789818034127534, 1.2775618322407171863781715346108114152959270389373197155376)
    (-0.21669557921604914586032497516367984569626616475876352199840, -1.0626056159466879071142966473271798227636008817250685357976)
    (-0.21669557921604914586032497516367984569626616475876352199840, 1.0626056159466879071142966473271798227636008817250685357976)
    (-0.0085094225626667342233624453095142752291589098045390221498705, -0.70141724194765945108128706996948973847128688091197823580988)
    (-0.0085094225626667342233624453095142752291589098045390221498705, 0.70141724194765945108128706996948973847128688091197823580988)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!53.3333333333333!black] coordinates {
    (-2.0214869361748985002433890689899988404528963310807540838561, -0.65792566690673827546418243815258989354470698894590846864128)
    (-2.0214869361748985002433890689899988404528963310807540838561, 0.65792566690673827546418243815258989354470698894590846864128)
    (-1.8557242189471260138497726915309608963700695296815806222190, -1.0158361883603550833760082763275053051077122968445234746967)
    (-1.8557242189471260138497726915309608963700695296815806222190, 1.0158361883603550833760082763275053051077122968445234746967)
    (-1.6014069338548949017910300889570035679124213439470193405174, -1.2474395287851569765670484102104447642588226054104338311244)
    (-1.6014069338548949017910300889570035679124213439470193405174, 1.2474395287851569765670484102104447642588226054104338311244)
    (-1.3085690724326576470111694471406545911361015243533374782472, -1.3790835205351916127180944660443345738017245383947482739534)
    (-1.3085690724326576470111694471406545911361015243533374782472, 1.3790835205351916127180944660443345738017245383947482739534)
    (-1.0000000000000000000000000000000000000000000000000000000484, -1.4218987045600369904506248404263831093804139112117386151824)
    (-1.0000000000000000000000000000000000000000000000000000000484, 1.4218987045600369904506248404263831093804139112117386151824)
    (-0.69143092756734235298883055285934540886389847564666252170028, -1.3790835205351916127180944660443345738017245383947482740433)
    (-0.69143092756734235298883055285934540886389847564666252170028, 1.3790835205351916127180944660443345738017245383947482740433)
    (-0.39859306614510509820896991104299643208757865605298065946674, -1.2474395287851569765670484102104447642588226054104338310610)
    (-0.39859306614510509820896991104299643208757865605298065946674, 1.2474395287851569765670484102104447642588226054104338310610)
    (-0.14427578105287398615022730846903910362993047031841937780609, -1.0158361883603550833760082763275053051077122968445234746858)
    (-0.14427578105287398615022730846903910362993047031841937780609, 1.0158361883603550833760082763275053051077122968445234746858)
    (0.021486936174898500243389068989998840452896331080754083861158, -0.65792566690673827546418243815258989354470698894590846866525)
    (0.021486936174898500243389068989998840452896331080754083861158, 0.65792566690673827546418243815258989354470698894590846866525)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!50.6666666666667!black] coordinates {
    (-2.0434546003171904853106808071379332787847578266857205002619, -0.61940393783269498363973594113057691361860406150366301530568)
    (-2.0434546003171904853106808071379332787847578266857205002619, 0.61940393783269498363973594113057691361860406150366301530568)
    (-1.9129460868261380717167840365689893097018240196332222346595, -0.96964315126783431287269677185808730814828741357861619158307)
    (-1.9129460868261380717167840365689893097018240196332222346595, 0.96964315126783431287269677185808730814828741357861619158307)
    (-1.6923667447515334035455979669592279913529394875210705403050, -1.2108801525138746881552640679011038959407337725046119780760)
    (-1.6923667447515334035455979669592279913529394875210705403050, 1.2108801525138746881552640679011038959407337725046119780760)
    (-1.4291081917303468681601725089893964596006821793910336144803, -1.3638870278079607757757605127802597734557154799418793262729)
    (-1.4291081917303468681601725089893964596006821793910336144803, 1.3638870278079607757757605127802597734557154799418793262729)
    (-1.1451288782604220652739999336288456177600590439829049741732, -1.4383573147008395691758711686424311652786177069397731006805)
    (-1.1451288782604220652739999336288456177600590439829049741732, 1.4383573147008395691758711686424311652786177069397731006805)
    (-0.85487112173957793472600006637115438223994095601709502608228, -1.4383573147008395691758711686424311652786177069397731005974)
    (-0.85487112173957793472600006637115438223994095601709502608228, 1.4383573147008395691758711686424311652786177069397731005974)
    (-0.57089180826965313183982749101060354039931782060896638504617, -1.3638870278079607757757605127802597734557154799418793268805)
    (-0.57089180826965313183982749101060354039931782060896638504617, 1.3638870278079607757757605127802597734557154799418793268805)
    (-0.30763325524846659645440203304077200864706051247892945987597, -1.2108801525138746881552640679011038959407337725046119771018)
    (-0.30763325524846659645440203304077200864706051247892945987597, 1.2108801525138746881552640679011038959407337725046119771018)
    (-0.087053913173861928283215963431010690298175980366777765474423, -0.96964315126783431287269677185808730814828741357861619229106)
    (-0.087053913173861928283215963431010690298175980366777765474423, 0.96964315126783431287269677185808730814828741357861619229106)
    (0.043454600317190485310680807137933278784757826685720500358812, -0.61940393783269498363973594113057691361860406150366301506938)
    (0.043454600317190485310680807137933278784757826685720500358812, 0.61940393783269498363973594113057691361860406150366301506938)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!48.0000000000000!black] coordinates {
    (-2.0597459652688359836769488645827658040276322191738090955894, -0.58534395522883120100932193029852413578804219670858853931107)
    (-2.0597459652688359836769488645827658040276322191738090955894, 0.58534395522883120100932193029852413578804219670858853931107)
    (-1.9584025692856608229991684321661930018851428747102184927974, -0.92544641270638722548410612298938912961860015097812808373932)
    (-1.9584025692856608229991684321661930018851428747102184927974, 0.92544641270638722548410612298938912961860015097812808373932)
    (-1.7676252957870622534488026401909398114394208370762891751511, -1.1712979340027608295155510403402846877784923224178096494110)
    (-1.7676252957870622534488026401909398114394208370762891751511, 1.1712979340027608295155510403402846877784923224178096494110)
    (-1.5316141520647596063926239801174773302394372743716709280015, -1.3392445136664265907930000192731547480494066531453082408399)
    (-1.5316141520647596063926239801174773302394372743716709280015, 1.3392445136664265907930000192731547480494066531453082408399)
    (-1.2712444828816437350522156452122716638516810983414975788937, -1.4373718172864019571630241717736912156478781715162714366079)
    (-1.2712444828816437350522156452122716638516810983414975788937, 1.4373718172864019571630241717736912156478781715162714366079)
    (-1.0000000000000000000000000000000000000000000000000000004589, -1.4696714929963958030820688943120719899478892987961709121720)
    (-1.0000000000000000000000000000000000000000000000000000004589, 1.4696714929963958030820688943120719899478892987961709121720)
    (-0.72875551711835626494778435478772833614831890165850242078234, -1.4373718172864019571630241717736912156478781715162714381798)
    (-0.72875551711835626494778435478772833614831890165850242078234, 1.4373718172864019571630241717736912156478781715162714381798)
    (-0.46838584793524039360737601988252266976056272562832907183173, -1.3392445136664265907930000192731547480494066531453082392378)
    (-0.46838584793524039360737601988252266976056272562832907183173, 1.3392445136664265907930000192731547480494066531453082392378)
    (-0.23237470421293774655119735980906018856057916292371082440316, -1.1712979340027608295155510403402846877784923224178096507808)
    (-0.23237470421293774655119735980906018856057916292371082440316, 1.1712979340027608295155510403402846877784923224178096507808)
    (-0.041597430714339177000831567833806998114857125289781507840066, -0.92544641270638722548410612298938912961860015097812808214367)
    (-0.041597430714339177000831567833806998114857125289781507840066, 0.92544641270638722548410612298938912961860015097812808214367)
    (0.059745965268835983676948864582765804027632219173809095749422, -0.58534395522883120100932193029852413578804219670858854032156)
    (0.059745965268835983676948864582765804027632219173809095749422, 0.58534395522883120100932193029852413578804219670858854032156)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!45.3333333333333!black] coordinates {
    (-2.0719575810702766625825202072535642602048665445821692826226, -0.55517199638993989933057814686394960178767676236671789886330)
    (-2.0719575810702766625825202072535642602048665445821692826226, 0.55517199638993989933057814686394960178767676236671789886330)
    (-1.9947266595431617479626021709992509673013548512904732757947, -0.88390957458709722999071084294866647106872936739278527718314)
    (-1.9947266595431617479626021709992509673013548512904732757947, 0.88390957458709722999071084294866647106872936739278527718314)
    (-1.8300822429314405084208128503946031386739326220352810003571, -1.1308248398532045309100864095123209848696891490429112887936)
    (-1.8300822429314405084208128503946031386739326220352810003571, 1.1308248398532045309100864095123209848696891490429112887936)
    (-1.6188979284274723225459345625713432655629098651455341614924, -1.3088888282761328429410764595697727699724209469722651483186)
    (-1.6188979284274723225459345625713432655629098651455341614924, 1.3088888282761328429410764595697727699724209469722651483186)
    (-1.3808074579919962048867204430783416033385336019532236313339, -1.4246975657074466963726418729411461853144372146213406526347)
    (-1.3808074579919962048867204430783416033385336019532236313339, 1.4246975657074466963726418729411461853144372146213406526347)
    (-1.1284341681584113953970673123194447961266107415350770448658, -1.4817983378237777587242707518335677438000256477413384739827)
    (-1.1284341681584113953970673123194447961266107415350770448658, 1.4817983378237777587242707518335677438000256477413384739827)
    (-0.87156583184158860460293268768055520387338925846492295553949, -1.4817983378237777587242707518335677438000256477413384694452)
    (-0.87156583184158860460293268768055520387338925846492295553949, 1.4817983378237777587242707518335677438000256477413384694452)
    (-0.61919254200800379511327955692165839666146639804677636930697, -1.4246975657074466963726418729411461853144372146213406603603)
    (-0.61919254200800379511327955692165839666146639804677636930697, 1.4246975657074466963726418729411461853144372146213406603603)
    (-0.38110207157252767745406543742865673443709013485446583417403, -1.3088888282761328429410764595697727699724209469722651399348)
    (-0.38110207157252767745406543742865673443709013485446583417403, 1.3088888282761328429410764595697727699724209469722651399348)
    (-0.16991775706855949157918714960539686132606737796471900565169, -1.1308248398532045309100864095123209848696891490429112923301)
    (-0.16991775706855949157918714960539686132606737796471900565169, 1.1308248398532045309100864095123209848696891490429112923301)
    (-0.0052733404568382520373978290007490326986451487095267209661888, -0.88390957458709722999071084294866647106872936739278527829126)
    (-0.0052733404568382520373978290007490326986451487095267209661888, 0.88390957458709722999071084294866647106872936739278527829126)
    (0.071957581070276662582520207253564260204866544582169282104783, -0.55517199638993989933057814686394960178767676236671789756025)
    (0.071957581070276662582520207253564260204866544582169282104783, 0.55517199638993989933057814686394960178767676236671789756025)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!42.6666666666667!black] coordinates {
    (-2.0811894999609657702167607963120146529239109205809958442705, -0.52834540396412456532987245994637276157412371948690333084954)
    (-2.0811894999609657702167607963120146529239109205809958442705, 0.52834540396412456532987245994637276157412371948690333084954)
    (-2.0239279746065490812207614814487359008912599647443015160431, -0.84526685159523138948173984894361315237035027700154864653546)
    (-2.0239279746065490812207614814487359008912599647443015160431, 0.84526685159523138948173984894361315237035027700154864653546)
    (-1.8821017255045226677458531227841875022840536161366688637063, -1.0907699888478972581494781422392296725968089381839086490892)
    (-1.8821017255045226677458531227841875022840536161366688637063, 1.0907699888478972581494781422392296725968089381839086490892)
    (-1.6933637957801705621323437447101935553755134018024771960427, -1.2753198249637658896753019685382685942856313206269170224695)
    (-1.6933637957801705621323437447101935553755134018024771960427, 1.2753198249637658896753019685382685942856313206269170224695)
    (-1.4760431045265437789826107619535972860913897799892718901958, -1.4042438714827997278738494104025324527650762120551713699611)
    (-1.4760431045265437789826107619535972860913897799892718901958, 1.4042438714827997278738494104025324527650762120551713699611)
    (-1.2419336376443015032823231766976780157590341011319813963647, -1.4805352132723638844909840577193897643617545969840531814430)
    (-1.2419336376443015032823231766976780157590341011319813963647, 1.4805352132723638844909840577193897643617545969840531814430)
    (-0.99999999999999999999999999999999999999999999999999999118939, -1.5057956906390870927274159897645674060259060171238131328161)
    (-0.99999999999999999999999999999999999999999999999999999118939, 1.5057956906390870927274159897645674060259060171238131328161)
    (-0.75806636235569849671767682330232198424096589886801862709846, -1.4805352132723638844909840577193897643617545969840531709460)
    (-0.75806636235569849671767682330232198424096589886801862709846, 1.4805352132723638844909840577193897643617545969840531709460)
    (-0.52395689547345622101738923804640271390861022001072809243715, -1.4042438714827997278738494104025324527650762120551714064271)
    (-0.52395689547345622101738923804640271390861022001072809243715, 1.4042438714827997278738494104025324527650762120551714064271)
    (-0.30663620421982943786765625528980644462448659819752278269630, -1.2753198249637658896753019685382685942856313206269169780676)
    (-0.30663620421982943786765625528980644462448659819752278269630, 1.2753198249637658896753019685382685942856313206269169780676)
    (-0.11789827449547733225414687721581249771594638386333118518084, -1.0907699888478972581494781422392296725968089381839086585976)
    (-0.11789827449547733225414687721581249771594638386333118518084, 1.0907699888478972581494781422392296725968089381839086585976)
    (0.023927974606549081220761481448735900891259964744301546389653, -0.84526685159523138948173984894361315237035027700154866737308)
    (0.023927974606549081220761481448735900891259964744301546389653, 0.84526685159523138948173984894361315237035027700154866737308)
    (0.081189499960965770216760796312014652923910920580995838835630, -0.52834540396412456532987245994637276157412371948690331663603)
    (0.081189499960965770216760796312014652923910920580995838835630, 0.52834540396412456532987245994637276157412371948690331663603)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!40.0000000000000!black] coordinates {
    (-2.0882121238131897081985181174541486582142618026508588417120, -0.50438523513193738871031740117468380170688502367308673232586)
    (-2.0882121238131897081985181174541486582142618026508588417120, 0.50438523513193738871031740117468380170688502367308673232586)
    (-2.0475400451297206669172613186986426073781604431721280935637, -0.80951557359087667876614024843608609662393866799306549042962)
    (-2.0475400451297206669172613186986426073781604431721280935637, 0.80951557359087667876614024843608609662393866799306549042962)
    (-1.9255974402506375811726005528579820480241768752837144768794, -1.0519122581498132789909096736136989776566972864377929917755)
    (-1.9255974402506375811726005528579820480241768752837144768794, 1.0519122581498132789909096736136989776566972864377929917755)
    (-1.7570465023106583064467579153598816055246917558957366025316, -1.2402158125045797988648720783273423412047093191519195639762)
    (-1.7570465023106583064467579153598816055246917558957366025316, 1.2402158125045797988648720783273423412047093191519195639762)
    (-1.5589205203016574771258796041557290319989478111895875321622, -1.3787237077327749198229324198933857656970517645178319326878)
    (-1.5589205203016574771258796041557290319989478111895875321622, 1.3787237077327749198229324198933857656970517645178319326878)
    (-1.3422054475889898691149614266519164210227193119643082927354, -1.4698845260029530827226485048194227922689606344529540612711)
    (-1.3422054475889898691149614266519164210227193119643082927354, 1.4698845260029530827226485048194227922689606344529540612711)
    (-1.1151729063128014454020330510125490950100597732668340629348, -1.5151278207430514643621310981906235706951947937740487543744)
    (-1.1151729063128014454020330510125490950100597732668340629348, 1.5151278207430514643621310981906235706951947937740487543744)
    (-0.88482709368719855459796694898745090498994022673316593083564, -1.5151278207430514643621310981906235706951947937740486414982)
    (-0.88482709368719855459796694898745090498994022673316593083564, 1.5151278207430514643621310981906235706951947937740486414982)
    (-0.65779455241101013088503857334808357897728068803569180577584, -1.4698845260029530827226485048194227922689606344529542492410)
    (-0.65779455241101013088503857334808357897728068803569180577584, 1.4698845260029530827226485048194227922689606344529542492410)
    (-0.44107947969834252287412039584427096800105218881041220256135, -1.3787237077327749198229324198933857656970517645178317722868)
    (-0.44107947969834252287412039584427096800105218881041220256135, 1.3787237077327749198229324198933857656970517645178317722868)
    (-0.24295349768934169355324208464011839447530824410426368851148, -1.2402158125045797988648720783273423412047093191519195720214)
    (-0.24295349768934169355324208464011839447530824410426368851148, 1.2402158125045797988648720783273423412047093191519195720214)
    (-0.074402559749362418827399447142017951975823124716285383598690, -1.0519122581498132789909096736136989776566972864377930576666)
    (-0.074402559749362418827399447142017951975823124716285383598690, 1.0519122581498132789909096736136989776566972864377930576666)
    (0.047540045129720666917261318698642607378160443172128073132908, -0.80951557359087667876614024843608609662393866799306547074828)
    (0.047540045129720666917261318698642607378160443172128073132908, 0.80951557359087667876614024843608609662393866799306547074828)
    (0.088212123813189708198518117454148658214261802650858840669126, -0.50438523513193738871031740117468380170688502367308672246418)
    (0.088212123813189708198518117454148658214261802650858840669126, 0.50438523513193738871031740117468380170688502367308672246418)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!37.3333333333333!black] coordinates {
    (-2.0935738359698008210096849762971864973536067546746482524961, -0.48288182617776309000766299025577558953280945973224747837898)
    (-2.0935738359698008210096849762971864973536067546746482524961, 0.48288182617776309000766299025577558953280945973224747837898)
    (-2.0667364996462588280467253295971485106914158199314918827543, -0.77652867851350512240875472485481349219662221261721961712088)
    (-2.0667364996462588280467253295971485106914158199314918827543, 0.77652867851350512240875472485481349219662221261721961712088)
    (-1.9621127721534208159903183650333722390431706406489392252998, -1.0146893217241342128558250719777576781818940304293176555771)
    (-1.9621127721534208159903183650333722390431706406489392252998, 1.0146893217241342128558250719777576781818940304293176555771)
    (-1.8116553086346704983012813917276592266383492672050987700056, -1.2046981818674675956491843015777377677365168167155456252353)
    (-1.8116553086346704983012813917276592266383492672050987700056, 1.2046981818674675956491843015777377677365168167155456252353)
    (-1.6311581834593005551646198239707282841094978933474546378466, -1.3500416194037741640001244784627409472718370611194093360414)
    (-1.6311581834593005551646198239707282841094978933474546378466, 1.3500416194037741640001244784627409472718370611194093360414)
    (-1.4308286657095038165205228114013150121307144693747838918289, -1.4526845846770391367806743313228770860244395925154725766263)
    (-1.4308286657095038165205228114013150121307144693747838918289, 1.4526845846770391367806743313228770860244395925154725766263)
    (-1.2183201787847793134858641444167247937565181426292268392575, -1.5138249840673814616749257341358486234524205610213889395416)
    (-1.2183201787847793134858641444167247937565181426292268392575, 1.5138249840673814616749257341358486234524205610213889395416)
    (-0.99999999999999999999999999999999999999999999999999980458889, -1.5341326616279849325303908530246030302384500166618763389356)
    (-0.99999999999999999999999999999999999999999999999999980458889, 1.5341326616279849325303908530246030302384500166618763389356)
    (-0.78167982121522068651413585558327520624348185737077395332488, -1.5138249840673814616749257341358486234524205610213890316770)
    (-0.78167982121522068651413585558327520624348185737077395332488, 1.5138249840673814616749257341358486234524205610213890316770)
    (-0.56917133429049618347947718859868498786928553062521474772445, -1.4526845846770391367806743313228770860244395925154732723108)
    (-0.56917133429049618347947718859868498786928553062521474772445, 1.4526845846770391367806743313228770860244395925154732723108)
    (-0.36884181654069944483538017602927171589050210665254636589580, -1.3500416194037741640001244784627409472718370611194074049436)
    (-0.36884181654069944483538017602927171589050210665254636589580, 1.3500416194037741640001244784627409472718370611194074049436)
    (-0.18834469136532950169871860827234077336165073279490136069993, -1.2046981818674675956491843015777377677365168167155478964745)
    (-0.18834469136532950169871860827234077336165073279490136069993, 1.2046981818674675956491843015777377677365168167155478964745)
    (-0.037887227846579184009681634966627760956829359351059996281610, -1.0146893217241342128558250719777576781818940304293161826923)
    (-0.037887227846579184009681634966627760956829359351059996281610, 1.0146893217241342128558250719777576781818940304293161826923)
    (0.066736499646258828046725329597148510691415819931491327698966, -0.77652867851350512240875472485481349219662221261722018860872)
    (0.066736499646258828046725329597148510691415819931491327698966, 0.77652867851350512240875472485481349219662221261722018860872)
    (0.093573835969800821009684976297186497353606754674648400305434, -0.48288182617776309000766299025577558953280945973224733112454)
    (0.093573835969800821009684976297186497353606754674648400305434, 0.48288182617776309000766299025577558953280945973224733112454)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!34.6666666666667!black] coordinates {
    (-2.0976711321148586324002227335737033536621560833525057271421, -0.46348975025219735699764715817291511272753276394902034101394)
    (-2.0976711321148586324002227335737033536621560833525057271421, 0.46348975025219735699764715817291511272753276394902034101394)
    (-2.0824198893490585585054939428968800471873265927108547150523, -0.74611976888333606796080558010134496891600494993061290383924)
    (-2.0824198893490585585054939428968800471873265927108547150523, 0.74611976888333606796080558010134496891600494993061290383924)
    (-1.9928911357437064151165128301520618763278845993831341637129, -0.97932057967916453811028071904281590132466414667670347096702)
    (-1.9928911357437064151165128301520618763278845993831341637129, 0.97932057967916453811028071904281590132466414667670347096702)
    (-1.8586191667129050419611749861465735842839929390996970574259, -1.1695072263219409021379992278505818611196736803002775442424)
    (-1.8586191667129050419611749861465735842839929390996970574259, 1.1695072263219409021379992278505818611196736803002775442424)
    (-1.6942420053321470210071108958301801521397936282240937924421, -1.3195413099622895897478419631803156871135732484150701131412)
    (-1.6942420053321470210071108958301801521397936282240937924421, 1.3195413099622895897478419631803156871135732484150701131412)
    (-1.5092283002529628802457519626044112345672398660842520940428, -1.4309819685157390996990301784386026994794260441810082332268)
    (-1.5092283002529628802457519626044112345672398660842520940428, 1.4309819685157390996990301784386026994794260441810082332268)
    (-1.3106654984113448502573890622359700397531997113471443923335, -1.5047897698263605103439617912023934034546428118756591926296)
    (-1.3106654984113448502573890622359700397531997113471443923335, 1.5047897698263605103439617912023934034546428118756591926296)
    (-1.1043904994072083735440435292654348080514286794009128467792, -1.5415518817856136370729221711360500154445133956126903396149)
    (-1.1043904994072083735440435292654348080514286794009128467792, 1.5415518817856136370729221711360500154445133956126903396149)
    (-0.89560950059279162645595647073456519194857132059908721213383, -1.5415518817856136370729221711360500154445133956126913062482)
    (-0.89560950059279162645595647073456519194857132059908721213383, 1.5415518817856136370729221711360500154445133956126913062482)
    (-0.68933450158865514974261093776402996024680028865285508104022, -1.5047897698263605103439617912023934034546428118756576820953)
    (-0.68933450158865514974261093776402996024680028865285508104022, 1.5047897698263605103439617912023934034546428118756576820953)
    (-0.49077169974703711975424803739558876543276013391574901458828, -1.4309819685157390996990301784386026994794260441810097730987)
    (-0.49077169974703711975424803739558876543276013391574901458828, 1.4309819685157390996990301784386026994794260441810097730987)
    (-0.30575799466785297899288910416981984786020637177590574449244, -1.3195413099622895897478419631803156871135732484150691090091)
    (-0.30575799466785297899288910416981984786020637177590574449244, 1.3195413099622895897478419631803156871135732484150691090091)
    (-0.14138083328709495803882501385342641571600706090030189256705, -1.1695072263219409021379992278505818611196736803002788423339)
    (-0.14138083328709495803882501385342641571600706090030189256705, 1.1695072263219409021379992278505818611196736803002788423339)
    (-0.0071088642562935848834871698479381236721154006168671116593620, -0.97932057967916453811028071904281590132466414667670136333276)
    (-0.0071088642562935848834871698479381236721154006168671116593620, 0.97932057967916453811028071904281590132466414667670136333276)
    (0.082419889349058558505493942896880047187326592710855043322263, -0.74611976888333606796080558010134496891600494993061462937079)
    (0.082419889349058558505493942896880047187326592710855043322263, 0.74611976888333606796080558010134496891600494993061462937079)
    (0.097671132114858632400222733573703353662156083352505802089672, -0.46348975025219735699764715817291511272753276394901973023542)
    (0.097671132114858632400222733573703353662156083352505802089672, 0.46348975025219735699764715817291511272753276394901973023542)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!32.0000000000000!black] coordinates {
    (-2.1007949364511976610290645501012999378023398816312968240713, -0.44591938112617319765923107064306321976850608819760716416529)
    (-2.1007949364511976610290645501012999378023398816312968240713, 0.44591938112617319765923107064306321976850608819760716416529)
    (-2.0952884859354836655323485875102051706954077047951249846256, -0.71808014143662148212277365226008113022629393747956727394439)
    (-2.0952884859354836655323485875102051706954077047951249846256, 0.71808014143662148212277365226008113022629393747956727394439)
    (-2.0189351244608845519144295783884590701962142430578574860227, -0.94588731704837199620302957771288646770054019364034150469271)
    (-2.0189351244608845519144295783884590701962142430578574860227, 0.94588731704837199620302957771288646770054019364034150469271)
    (-1.8991294589758737638131470190060962611109911990051526190140, -1.1351212579214495196748150295627877555975462716108317197643)
    (-1.8991294589758737638131470190060962611109911990051526190140, 1.1351212579214495196748150295627877555975462716108317197643)
    (-1.7494488050042677727239486124517299114731561889771318655547, -1.2881708360744575407978059158785855228685374193510521418337)
    (-1.7494488050042677727239486124517299114731561889771318655547, 1.2881708360744575407978059158785855228685374193510521418337)
    (-1.5786715012841219449496135735210907548606892414284345054214, -1.4062673599827349049655206398955172034088337776533024392092)
    (-1.5786715012841219449496135735210907548606892414284345054214, 1.4062673599827349049655206398955172034088337776533024392092)
    (-1.3933624545324656320688078865793659605463927457738515963974, -1.4901539353063563189559476272837971515612199277628735446815)
    (-1.3933624545324656320688078865793659605463927457738515963974, 1.4901539353063563189559476272837971515612199277628735446815)
    (-1.1988971000203148918096072545469780566672479040726804375898, -1.5403046409795684280806890948076770338667113787147885594474)
    (-1.1988971000203148918096072545469780566672479040726804375898, 1.5403046409795684280806890948076770338667113787147885594474)
    (-1.0000000000000000000000000000000000000000000000000007966632, -1.5569917210502471578631581321292040613821990818839317739545)
    (-1.0000000000000000000000000000000000000000000000000007966632, 1.5569917210502471578631581321292040613821990818839317739545)
    (-0.80110289997968510819039274545302194333275209592732094878646, -1.5403046409795684280806890948076770338667113787147946944152)
    (-0.80110289997968510819039274545302194333275209592732094878646, 1.5403046409795684280806890948076770338667113787147946944152)
    (-0.60663754546753436793119211342063403945360725422613168453385, -1.4901539353063563189559476272837971515612199277628626421478)
    (-0.60663754546753436793119211342063403945360725422613168453385, 1.4901539353063563189559476272837971515612199277628626421478)
    (-0.42132849871587805505038642647890924513931075857160793838224, -1.4062673599827349049655206398955172034088337776532988398675)
    (-0.42132849871587805505038642647890924513931075857160793838224, 1.4062673599827349049655206398955172034088337776532988398675)
    (-0.25055119499573222727605138754827008852684381102281992839425, -1.2881708360744575407978059158785855228685374193510929526134)
    (-0.25055119499573222727605138754827008852684381102281992839425, 1.2881708360744575407978059158785855228685374193510929526134)
    (-0.10087054102412623618685298099390373888900880099486565738220, -1.1351212579214495196748150295627877555975462716107690451391)
    (-0.10087054102412623618685298099390373888900880099486565738220, 1.1351212579214495196748150295627877555975462716107690451391)
    (0.018935124460884551914429578388459070196214243057845449158691, -0.94588731704837199620302957771288646770054019364038560593295)
    (0.018935124460884551914429578388459070196214243057845449158691, 0.94588731704837199620302957771288646770054019364038560593295)
    (0.095288485935483665532348587510205170695407704795138803997926, -0.71808014143662148212277365226008113022629393747955278768047)
    (0.095288485935483665532348587510205170695407704795138803997926, 0.71808014143662148212277365226008113022629393747955278768047)
    (0.10079493645119766102906455010129993780233988163129301968255, -0.44591938112617319765923107064306321976850608819760907213679)
    (0.10079493645119766102906455010129993780233988163129301968255, 0.44591938112617319765923107064306321976850608819760907213679)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!29.3333333333333!black] coordinates {
    (-2.1058861303501620742377035781957873031140925157049938651378, -0.69219931700650560940960668883196526588012108880663784254049)
    (-2.1058861303501620742377035781957873031140925157049938651378, 0.69219931700650560940960668883196526588012108880663784254049)
    (-2.1031616504573088436305033353134315177119171213023565890850, -0.42992809794972566844356870069976072947493924162164195546192)
    (-2.1031616504573088436305033353134315177119171213023565890850, 0.42992809794972566844356870069976072947493924162164195546192)
    (-2.0410549289734599085115503162778868709852008847121090688105, -0.91438499985059637601675594149842746707939108545154299259852)
    (-2.0410549289734599085115503162778868709852008847121090688105, 0.91438499985059637601675594149842746707939108545154299259852)
    (-1.9341784361851922956284525712857248345674478765150216667327, -1.1018382799630857009241034008035054871881383187876087461528)
    (-1.9341784361851922956284525712857248345674478765150216667327, 1.1018382799630857009241034008035054871881383187876087461528)
    (-1.7978712894504736697465747968829052963038624005047384605112, -1.2565961299532493140798399716545617306631446728559115470678)
    (-1.7978712894504736697465747968829052963038624005047384605112, 1.2565961299532493140798399716545617306631446728559115470678)
    (-1.6402744661220456194040757460662455157597564768894107388920, -1.3796325808770549713530741540556346355750264007730471161473)
    (-1.6402744661220456194040757460662455157597564768894107388920, 1.3796325808770549713530741540556346355750264007730471161473)
    (-1.4674704076022434989904796341017676807180407645965137001615, -1.4715037031756232056963512923332703414033041387842523574505)
    (-1.4674704076022434989904796341017676807180407645965137001615, 1.4715037031756232056963512923332703414033041387842523574505)
    (-1.2844228092327953360368289432624507727399178361376680498047, -1.5325654643362966573318445580166342205695161091664875652576)
    (-1.2844228092327953360368289432624507727399178361376680498047, 1.5325654643362966573318445580166342205695161091664875652576)
    (-1.0954537153733465950715559055436711933318605777711165495804, -1.5630414458029132400331294610571626975259874148774315541960)
    (-1.0954537153733465950715559055436711933318605777711165495804, 1.5630414458029132400331294610571626975259874148774315541960)
    (-0.90454628462665340492844409445632880666813942222889706940174, -1.5630414458029132400331294610571626975259874148774356709916)
    (-0.90454628462665340492844409445632880666813942222889706940174, 1.5630414458029132400331294610571626975259874148774356709916)
    (-0.71557719076720466396317105673754922726008216386230203248060, -1.5325654643362966573318445580166342205695161091665081552907)
    (-0.71557719076720466396317105673754922726008216386230203248060, 1.5325654643362966573318445580166342205695161091665081552907)
    (-0.53252959239775650100952036589823231928195923540350851382084, -1.4715037031756232056963512923332703414033041387842020073286)
    (-0.53252959239775650100952036589823231928195923540350851382084, 1.4715037031756232056963512923332703414033041387842020073286)
    (-0.35972553387795438059592425393375448424024352311058758817603, -1.3796325808770549713530741540556346355750264007731114099337)
    (-0.35972553387795438059592425393375448424024352311058758817603, 1.3796325808770549713530741540556346355750264007731114099337)
    (-0.20212871054952633025342520311709470369613759949524783979985, -1.2565961299532493140798399716545617306631446728558456219104)
    (-0.20212871054952633025342520311709470369613759949524783979985, 1.2565961299532493140798399716545617306631446728558456219104)
    (-0.065821563814807704371547428714275165432552123485003674973845, -1.1018382799630857009241034008035054871881383187876715211880)
    (-0.065821563814807704371547428714275165432552123485003674973845, 1.1018382799630857009241034008035054871881383187876715211880)
    (0.041054928973459908511550316277886870985200884712141149499704, -0.91438499985059637601675594149842746707939108545149646324747)
    (0.041054928973459908511550316277886870985200884712141149499704, 0.91438499985059637601675594149842746707939108545149646324747)
    (0.10316165045730884363050333531343151771191712130236359989473, -0.42992809794972566844356870069976072947493924162163567512660)
    (0.10316165045730884363050333531343151771191712130236359989473, 0.42992809794972566844356870069976072947493924162163567512660)
    (0.10588613035016207423770357819578730311409251570497065797432, -0.69219931700650560940960668883196526588012108880665986480332)
    (0.10588613035016207423770357819578730311409251570497065797432, 0.69219931700650560940960668883196526588012108880665986480332)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!26.6666666666667!black] coordinates {
    (-2.1146393504198896600803065285075114996905116635491687301330, -0.66827590601834045024657623042610338778025418614793454252394)
    (-2.1146393504198896600803065285075114996905116635491687301330, 0.66827590601834045024657623042610338778025418614793454252394)
    (-2.1049342878990603486820299847287706170312780906869564581432, -0.41531229621358923759645882699998343072475060833348633693108)
    (-2.1049342878990603486820299847287706170312780906869564581432, 0.41531229621358923759645882699998343072475060833348633693108)
    (-2.0599073120372097255561599408826611590067215789683477894693, -0.88475734750493614003835900937093478731988357484404973658055)
    (-2.0599073120372097255561599408826611590067215789683477894693, 0.88475734750493614003835900937093478731988357484404973658055)
    (-1.9645926591609821083950513741447132253731923315501912928342, -1.0698324117301977322231812048643901875766345225403285438210)
    (-1.9645926591609821083950513741447132253731923315501912928342, 1.0698324117301977322231812048643901875766345225403285438210)
    (-1.8404423470194684692927799562597780810646814949649986613445, -1.2252805750993939620444059368862833717791901527299264140255)
    (-1.8404423470194684692927799562597780810646814949649986613445, 1.2252805750993939620444059368862833717791901527299264140255)
    (-1.6950143427641203984719325900262656843410862565684253943806, -1.3518789500480860590704305808381464719271444129422783627772)
    (-1.6950143427641203984719325900262656843410862565684253943806, 1.3518789500480860590704305808381464719271444129422783627772)
    (-1.5339471113948820159766692472348139555070606157188040129335, -1.4500295724508044810633460799203984084920988892459507586657)
    (-1.5339471113948820159766692472348139555070606157188040129335, 1.4500295724508044810633460799203984084920988892459507586657)
    (-1.3618321150426700597649638700880685696847158280561239690464, -1.5199782467859193419679063886488560602788204103709959606761)
    (-1.3618321150426700597649638700880685696847158280561239690464, 1.5199782467859193419679063886488560602788204103709959606761)
    (-1.1826434700812306308879475581368851146794769433613631337924, -1.5618849933108805093037256503455999356884055338496041553874)
    (-1.1826434700812306308879475581368851146794769433613631337924, 1.5618849933108805093037256503455999356884055338496041553874)
    (-0.99999999999999999999999999999999999999999999999999985401534, -1.5758435246192104179367629558829863378436487799940170884049)
    (-0.99999999999999999999999999999999999999999999999999985401534, 1.5758435246192104179367629558829863378436487799940170884049)
    (-0.81735652991876936911205244186311488532052305663855682629781, -1.5618849933108805093037256503455999356884055338495778431509)
    (-0.81735652991876936911205244186311488532052305663855682629781, 1.5618849933108805093037256503455999356884055338495778431509)
    (-0.63816788495732994023503612991193143031528417194419590038352, -1.5199782467859193419679063886488560602788204103708677409670)
    (-0.63816788495732994023503612991193143031528417194419590038352, 1.5199782467859193419679063886488560602788204103708677409670)
    (-0.46605288860511798402333075276518604449293938428072420901068, -1.4500295724508044810633460799203984084920988892466365747742)
    (-0.46605288860511798402333075276518604449293938428072420901068, 1.4500295724508044810633460799203984084920988892466365747742)
    (-0.30498565723587960152806740997373431565891374343162388566069, -1.3518789500480860590704305808381464719271444129408999023851)
    (-0.30498565723587960152806740997373431565891374343162388566069, 1.3518789500480860590704305808381464719271444129408999023851)
    (-0.15955765298053153070722004374022191893531850503582865175830, -1.2252805750993939620444059368862833717791901527313412981702)
    (-0.15955765298053153070722004374022191893531850503582865175830, 1.2252805750993939620444059368862833717791901527313412981702)
    (-0.035407340839017891604948625855286774626807668448558303041701, -1.0698324117301977322231812048643901875766345225396861088426)
    (-0.035407340839017891604948625855286774626807668448558303041701, 1.0698324117301977322231812048643901875766345225396861088426)
    (0.059907312037209725556159940882661159006721578967502947873337, -0.88475734750493614003835900937093478731988357484397080686839)
    (0.059907312037209725556159940882661159006721578967502947873337, 0.88475734750493614003835900937093478731988357484397080686839)
    (0.10493428789906034868202998472877061703127809068693012944366, -0.41531229621358923759645882699998343072475060833341894631610)
    (0.10493428789906034868202998472877061703127809068693012944366, 0.41531229621358923759645882699998343072475060833341894631610)
    (0.11463935041988966008030652850751149969051166354943399492825, -0.66827590601834045024657623042610338778025418614813919882742)
    (0.11463935041988966008030652850751149969051166354943399492825, 0.66827590601834045024657623042610338778025418614813919882742)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!24.0000000000000!black] coordinates {
    (-2.1218850330931937458106853918421827040244222356431695015341, -0.64612286105417383379463661583515304504619270832232357668282)
    (-2.1218850330931937458106853918421827040244222356431695015341, 0.64612286105417383379463661583515304504619270832232357668282)
    (-2.1062370800514272296363183163037293946212158031740419256167, -0.40190054992841552696312980322843186671651103494161423587918)
    (-2.1062370800514272296363183163037293946212158031740419256167, 0.40190054992841552696312980322843186671651103494161423587918)
    (-2.0760266658746385176099420214493946358334375689042700530261, -0.85691845439216283659674129195019395435978708490889356936713)
    (-2.0760266658746385176099420214493946358334375689042700530261, 0.85691845439216283659674129195019395435978708490889356936713)
    (-1.9910614526953585298787773545566577290395162370083469537778, -1.0391930610151463675134832557888394778525623574452332277116)
    (-1.9910614526953585298787773545566577290395162370083469537778, 1.0391930610151463675134832557888394778525623574452332277116)
    (-1.8779575004920590414898077499448428220258619922577991575061, -1.1945415502501599815355774443741494367242320471593721924124)
    (-1.8779575004920590414898077499448428220258619922577991575061, 1.1945415502501599815355774443741494367242320471593721924124)
    (-1.7437430978221354483762181845003342269262884286179515164060, -1.3235939752510266789148468841883792630635704613662905637471)
    (-1.7437430978221354483762181845003342269262884286179515164060, 1.3235939752510266789148468841883792630635704613662905637471)
    (-1.5936499045800454477204659953912953010138275682872234815353, -1.4266298455487741414872215247646688294966163605827311871931)
    (-1.5936499045800454477204659953912953010138275682872234815353, 1.4266298455487741414872215247646688294966163605827311871931)
    (-1.4319308280759073835940183040765642056222447170581977118691, -1.5037987264504720925858107891378312006808855255387921949518)
    (-1.4319308280759073835940183040765642056222447170581977118691, 1.5037987264504720925858107891378312006808855255387921949518)
    (-1.2622526142141517420166216936506641651603235068686468316197, -1.5551946283088067540551925793756314537444767414269820784231)
    (-1.2622526142141517420166216936506641651603235068686468316197, 1.5551946283088067540551925793756314537444767414269820784231)
    (-1.0879270754213501262234936353910485425052343687474253446274, -1.5808775430289404328925021968810201712204210617873184941914)
    (-1.0879270754213501262234936353910485425052343687474253446274, 1.5808775430289404328925021968810201712204210617873184941914)
    (-0.91207292457864987377650636460895145749476563125254311858908, -1.5808775430289404328925021968810201712204210617876959806847)
    (-0.91207292457864987377650636460895145749476563125254311858908, 1.5808775430289404328925021968810201712204210617876959806847)
    (-0.73774738578584825798337830634933583483967649313105007767366, -1.5551946283088067540551925793756314537444767414261317706561)
    (-0.73774738578584825798337830634933583483967649313105007767366, 1.5551946283088067540551925793756314537444767414261317706561)
    (-0.56806917192409261640598169592343579437775528294321037652837, -1.5037987264504720925858107891378312006808855255397679657505)
    (-0.56806917192409261640598169592343579437775528294321037652837, 1.5037987264504720925858107891378312006808855255397679657505)
    (-0.40635009541995455227953400460870469898617243171038566800146, -1.4266298455487741414872215247646688294966163605828306136401)
    (-0.40635009541995455227953400460870469898617243171038566800146, 1.4266298455487741414872215247646688294966163605828306136401)
    (-0.25625690217786455162378181549966577307371157138386146257354, -1.3235939752510266789148468841883792630635704613646565752083)
    (-0.25625690217786455162378181549966577307371157138386146257354, 1.3235939752510266789148468841883792630635704613646565752083)
    (-0.12204249950794095851019225005515717797413800774213237903010, -1.1945415502501599815355774443741494367242320471611994010951)
    (-0.12204249950794095851019225005515717797413800774213237903010, 1.1945415502501599815355774443741494367242320471611994010951)
    (-0.0089385473046414701212226454433422709604837629907580149267105, -1.0391930610151463675134832557888394778525623574445947588390)
    (-0.0089385473046414701212226454433422709604837629907580149267105, 1.0391930610151463675134832557888394778525623574445947588390)
    (0.076026665874638517609942021449394635833437568903698833301997, -0.85691845439216283659674129195019395435978708490862083932377)
    (0.076026665874638517609942021449394635833437568903698833301997, 0.85691845439216283659674129195019395435978708490862083932377)
    (0.10623708005142722963631831630372939462121580317406377199281, -0.40190054992841552696312980322843186671651103494153313714306)
    (0.10623708005142722963631831630372939462121580317406377199281, 0.40190054992841552696312980322843186671651103494153313714306)
    (0.12188503309319374581068539184218270402442223564325096954656, -0.64612286105417383379463661583515304504619270832261696471160)
    (0.12188503309319374581068539184218270402442223564325096954656, 0.64612286105417383379463661583515304504619270832261696471160)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!21.3333333333333!black] coordinates {
    (-2.1278911261627440171664125450008589368372961770753978134316, -0.62556951691387479923457340498070733742784938714102928102227)
    (-2.1278911261627440171664125450008589368372961770753978134316, 0.62556951691387479923457340498070733742784938714102928102227)
    (-2.1071657162748205497978949541389535307469439035661244856761, -0.38954792695813009488578418489154658927735172875245533787344)
    (-2.1071657162748205497978949541389535307469439035661244856761, 0.38954792695813009488578418489154658927735172875245533787344)
    (-2.0898496219747694868877469011616581018810363990498180666384, -0.83076705969900162664892706913935969283321741431603514431600)
    (-2.0898496219747694868877469011616581018810363990498180666384, 0.83076705969900162664892706913935969283321741431603514431600)
    (-2.0141607540717722910906276276569337347127691025544695875903, -1.0099522022498669204258421157025813753805302050916286672196)
    (-2.0141607540717722910906276276569337347127691025544695875903, 1.0099522022498669204258421157025813753805302050916286672196)
    (-1.9110950030913934077838748266347688471942815924685411604679, -1.1645909937972123684590457840158821122629260991078405622083)
    (-1.9110950030913934077838748266347688471942815924685411604679, 1.1645909937972123684590457840158821122629260991078405622083)
    (-1.7872016853016590380907485512409951351824356756162845572928, -1.2952066352374276129582732104954800612950837111320610846689)
    (-1.7872016853016590380907485512409951351824356756162845572928, 1.2952066352374276129582732104954800612950837111320610846689)
    (-1.6473412482176571044533065381848247139020567571872044933945, -1.4019842518455538856462932357519032066230756727721411968640)
    (-1.6473412482176571044533065381848247139020567571872044933945, 1.4019842518455538856462932357519032066230756727721411968640)
    (-1.4954580212664834779086073946004607140798797524081123093949, -1.4849931361804620860569121504245570386186509024036247996338)
    (-1.4954580212664834779086073946004607140798797524081123093949, 1.4849931361804620860569121504245570386186509024036247996338)
    (-1.3349435234946302136651226176881423277186171023834421918018, -1.5442655057676855530388329286652074994137519591702473168454)
    (-1.3349435234946302136651226176881423277186171023834421918018, 1.5442655057676855530388329286652074994137519591702473168454)
    (-1.1688439251038152313816666701100007526559688570152720251659, -1.5798208893450764872132441114837120193913387934063313309028)
    (-1.1688439251038152313816666701100007526559688570152720251659, 1.5798208893450764872132441114837120193913387934063313309028)
    (-1.0000000000000000000000000000000000000000000000004147845133, -1.5916712896548296225995330535760269090146561518389941995718)
    (-1.0000000000000000000000000000000000000000000000004147845133, 1.5916712896548296225995330535760269090146561518389941995718)
    (-0.83115607489618476861833332988999924734403114298254079652522, -1.5798208893450764872132441114837120193913387934059561017384)
    (-0.83115607489618476861833332988999924734403114298254079652522, 1.5798208893450764872132441114837120193913387934059561017384)
    (-0.66505647650536978633487738231185767228138289762208247576965, -1.5442655057676855530388329286652074994137519591680251005710)
    (-0.66505647650536978633487738231185767228138289762208247576965, 1.5442655057676855530388329286652074994137519591680251005710)
    (-0.50454197873351652209139260539953928592012024758518354689518, -1.4849931361804620860569121504245570386186509024138378644200)
    (-0.50454197873351652209139260539953928592012024758518354689518, 1.4849931361804620860569121504245570386186509024138378644200)
    (-0.35265875178234289554669346181517528609794324281199580312179, -1.4019842518455538856462932357519032066230756727524315487275)
    (-0.35265875178234289554669346181517528609794324281199580312179, 1.4019842518455538856462932357519032066230756727524315487275)
    (-0.21279831469834096190925144875900486481756432439947126647996, -1.2952066352374276129582732104954800612950837111519433976327)
    (-0.21279831469834096190925144875900486481756432439947126647996, 1.2952066352374276129582732104954800612950837111519433976327)
    (-0.088904996908606592216125173365231152805718407506530799734061, -1.1645909937972123684590457840158821122629260991009121524608)
    (-0.088904996908606592216125173365231152805718407506530799734061, 1.1645909937972123684590457840158821122629260991009121524608)
    (0.014160754071772291090627627656933734712769102535203438117101, -1.0099522022498669204258421157025813753805302050845754855333)
    (0.014160754071772291090627627656933734712769102535203438117101, 1.0099522022498669204258421157025813753805302050845754855333)
    (0.089849621974769486887746901161658101881036399056862952438882, -0.83076705969900162664892706913935969283321741432601992050187)
    (0.089849621974769486887746901161658101881036399056862952438882, 0.83076705969900162664892706913935969283321741432601992050187)
    (0.10716571627482054979789495413895353074694390356570441966355, -0.38954792695813009488578418489154658927735172875366016954713)
    (0.10716571627482054979789495413895353074694390356570441966355, 0.38954792695813009488578418489154658927735172875366016954713)
    (0.12789112616274401716641254500085893683729617707511535367388, -0.62556951691387479923457340498070733742784938713589924739374)
    (0.12789112616274401716641254500085893683729617707511535367388, 0.62556951691387479923457340498070733742784938713589924739374)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!18.6666666666667!black] coordinates {
    (-2.1328722006234680084321884811542968239132898454120281204772, -0.60646183827235506207906596196364745986779783734946775693969)
    (-2.1328722006234680084321884811542968239132898454120281204772, 0.60646183827235506207906596196364745986779783734946775693969)
    (-2.1077946242582294301317851044358976757976968411723255340848, -0.37813133130689966801998254408659662337341722567813510580467)
    (-2.1077946242582294301317851044358976757976968411723255340848, 0.37813133130689966801998254408659662337341722567813510580467)
    (-2.1017345031509629676847584538215158925196782642514558019193, -0.80619565318442401553676590380972258895811522200172947585211)
    (-2.1017345031509629676847584538215158925196782642514558019193, 0.80619565318442401553676590380972258895811522200172947585211)
    (-2.0343729019219941203865558032358684003888964704909453816083, -0.98210340189755977776005750093511939629295882027074909178653)
    (-2.0343729019219941203865558032358684003888964704909453816083, 0.98210340189755977776005750093511939629295882027074909178653)
    (-1.9404334431151271192202390887090584986478320839259745586046, -1.1355647059128352571896360328072757364688584822354712820506)
    (-1.9404334431151271192202390887090584986478320839259745586046, 1.1355647059128352571896360328072757364688584822354712820506)
    (-1.8260336150124486876086222114099362053959649879649075339351, -1.2670277662237328038152809975215894539469552162658570347518)
    (-1.8260336150124486876086222114099362053959649879649075339351, 1.2670277662237328038152809975215894539469552162658570347518)
    (-1.6956963055993566718345651937016838817635024787682579135109, -1.3766074412865304459447724193127917483890253095418399514933)
    (-1.6956963055993566718345651937016838817635024787682579135109, 1.3766074412865304459447724193127917483890253095418399514933)
    (-1.5530845522578205784288934439469942676460974471302055327596, -1.4643086056085282651226383038531629957099825845084437624753)
    (-1.5530845522578205784288934439469942676460974471302055327596, 1.4643086056085282651226383038531629957099825845084437624753)
    (-1.4013414496435159480164832369990993734322533444512156173573, -1.5301091653975786167990457709364086823045147286995170343428)
    (-1.4013414496435159480164832369990993734322533444512156173573, 1.5301091653975786167990457709364086823045147286995170343428)
    (-1.2432790522825575179826207447196174199455817089419989070428, -1.5739876888270919922346761835804791097236197721634723962642)
    (-1.2432790522825575179826207447196174199455817089419989070428, 1.5739876888270919922346761835804791097236197721634723962642)
    (-1.0815016756714718869548987490631061431618045309210525352441, -1.5959301954204219507692053746850835399333956334230186020028)
    (-1.0815016756714718869548987490631061431618045309210525352441, 1.5959301954204219507692053746850835399333956334230186020028)
    (-0.91849832432852811304510125093689385683819546907470004496243, -1.5959301954204219507692053746850835399333956334209134882424)
    (-0.91849832432852811304510125093689385683819546907470004496243, 1.5959301954204219507692053746850835399333956334209134882424)
    (-0.75672094771744248201737925528038258005441829107279680933310, -1.5739876888270919922346761835804791097236197721590871891899)
    (-0.75672094771744248201737925528038258005441829107279680933310, 1.5739876888270919922346761835804791097236197721590871891899)
    (-0.59865855035648405198351676300090062656774665552545316094899, -1.5301091653975786167990457709364086823045147287243616916622)
    (-0.59865855035648405198351676300090062656774665552545316094899, 1.5301091653975786167990457709364086823045147287243616916622)
    (-0.44691544774217942157110655605300573235390255288283814445948, -1.4643086056085282651226383038531629957099825844531782956967)
    (-0.44691544774217942157110655605300573235390255288283814445948, 1.4643086056085282651226383038531629957099825844531782956967)
    (-0.30430369440064332816543480629831611823649752125310943867514, -1.3766074412865304459447724193127917483890253096098895836173)
    (-0.30430369440064332816543480629831611823649752125310943867514, 1.3766074412865304459447724193127917483890253096098895836173)
    (-0.17396638498755131239137778859006379460403501198436157998905, -1.2670277662237328038152809975215894539469552162232025631409)
    (-0.17396638498755131239137778859006379460403501198436157998905, 1.2670277662237328038152809975215894539469552162232025631409)
    (-0.059566556884872880779760911290941501352167916118242808028409, -1.1355647059128352571896360328072757364688584822378358439186)
    (-0.059566556884872880779760911290941501352167916118242808028409, 1.1355647059128352571896360328072757364688584822378358439186)
    (0.034372901921994120386555803235868400388896470506135213569928, -0.98210340189755977776005750093511939629295882028622038912709)
    (0.034372901921994120386555803235868400388896470506135213569928, 0.98210340189755977776005750093511939629295882028622038912709)
    (0.10173450315096296768475845382151589251967826425451679890640, -0.80619565318442401553676590380972258895811522199180218714484)
    (0.10173450315096296768475845382151589251967826425451679890640, 0.80619565318442401553676590380972258895811522199180218714484)
    (0.10779462425822943013178510443589767579769684117341208700522, -0.37813133130689966801998254408659662337341722567781946291751)
    (0.10779462425822943013178510443589767579769684117341208700522, 0.37813133130689966801998254408659662337341722567781946291751)
    (0.13287220062346800843218848115429682391328984540780532345910, -0.60646183827235506207906596196364745986779783735182961151749)
    (0.13287220062346800843218848115429682391328984540780532345910, 0.60646183827235506207906596196364745986779783735182961151749)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!16.0000000000000!black] coordinates {
    (-2.1370012166205280605972771523744177510630981845336115313599, -0.58866171180296076074385220572056309008025233795671187869909)
    (-2.1370012166205280605972771523744177510630981845336115313599, 0.58866171180296076074385220572056309008025233795671187869909)
    (-2.1119766937693067075179324826835907863554386535000871285461, -0.78309618440769144246144833253672970481654811842705921759592)
    (-2.1119766937693067075179324826835907863554386535000871285461, 0.78309618440769144246144833253672970481654811842705921759592)
    (-2.1081822137266728156044071791520350437315672292594204624637, -0.36754571243067763393155392988456525925051077810545825798932)
    (-2.1081822137266728156044071791520350437315672292594204624637, 0.36754571243067763393155392988456525925051077810545825798932)
    (-2.0521029504202751396317211172318794625615097406029837449430, -0.95561509033292200489315110682947544953682166924631526401612)
    (-2.0521029504202751396317211172318794625615097406029837449430, 0.95561509033292200489315110682947544953682166924631526401612)
    (-1.9664669405675124549179601116350600024825855604235027666956, -1.1075436224700988700751380034016542840054052202390793707078)
    (-1.9664669405675124549179601116350600024825855604235027666956, 1.1075436224700988700751380034016542840054052202390793707078)
    (-1.8607974638964225117153818544584912740045596735019150970596, -1.2392798627728310727036204633156827856191444441466722374211)
    (-1.8607974638964225117153818544584912740045596735019150970596, 1.2392798627728310727036204633156827856191444441466722374211)
    (-1.7393112692348636981905342716955072208593992111586851319034, -1.3508884875235334859348118874686956173335606958408520472767)
    (-1.7393112692348636981905342716955072208593992111586851319034, 1.3508884875235334859348118874686956173335606958408520472767)
    (-1.6054151680882276185612006459795669043068559062053367481936, -1.4423245868628087482991041279141604539769706384401405063767)
    (-1.6054151680882276185612006459795669043068559062053367481936, 1.4423245868628087482991041279141604539769706384401405063767)
    (-1.4620270015056504143541618207675529885844135919080820238779, -1.5135205048921463061797634430285646627509966740824070967301)
    (-1.4620270015056504143541618207675529885844135919080820238779, 1.5135205048921463061797634430285646627509966740824070967301)
    (-1.3117499024668257687708377365181740407617654123372503471462, -1.5644167943884425850537758488024038056499896027549610712999)
    (-1.3117499024668257687708377365181740407617654123372503471462, 1.5644167943884425850537758488024038056499896027549610712999)
    (-1.1569827112721028021328928784706551113974087202832812189357, -1.5949709865844372065370718071261697971197988189988340856248)
    (-1.1569827112721028021328928784706551113974087202832812189357, 1.5949709865844372065370718071261697971197988189988340856248)
    (-0.99999999999999999999999999999999999999999999999377236187931, -1.6051583941675643164545311006869911472904862377100889924240)
    (-0.99999999999999999999999999999999999999999999999377236187931, 1.6051583941675643164545311006869911472904862377100889924240)
    (-0.84301728872789719786710712152934488860259127974166222880889, -1.5949709865844372065370718071261697971197988189909301045935)
    (-0.84301728872789719786710712152934488860259127974166222880889, 1.5949709865844372065370718071261697971197988189909301045935)
    (-0.68825009753317423122916226348182595923823458762263781880682, -1.5644167943884425850537758488024038056499896028151495997252)
    (-0.68825009753317423122916226348182595923823458762263781880682, 1.5644167943884425850537758488024038056499896028151495997252)
    (-0.53797299849434958564583817923244701141558640808361832280549, -1.5135205048921463061797634430285646627509966739160454859089)
    (-0.53797299849434958564583817923244701141558640808361832280549, 1.5135205048921463061797634430285646627509966739160454859089)
    (-0.39458483191177238143879935402043309569314409397300886534922, -1.4423245868628087482991041279141604539769706386919509777952)
    (-0.39458483191177238143879935402043309569314409397300886534922, 1.4423245868628087482991041279141604539769706386919509777952)
    (-0.26068873076513630180946572830449277914060078842704773874899, -1.3508884875235334859348118874686956173335606956447976485265)
    (-0.26068873076513630180946572830449277914060078842704773874899, 1.3508884875235334859348118874686956173335606956447976485265)
    (-0.13920253610357748828461814554150872599544032704153610060151, -1.2392798627728310727036204633156827856191444441281944322279)
    (-0.13920253610357748828461814554150872599544032704153610060151, 1.2392798627728310727036204633156827856191444441281944322279)
    (-0.033533059432487545082039888364939997517414439126602921808246, -1.1075436224700988700751380034016542840054052204773319146261)
    (-0.033533059432487545082039888364939997517414439126602921808246, 1.1075436224700988700751380034016542840054052204773319146261)
    (0.052102950420275139631721117231879462561509740382553215838093, -0.95561509033292200489315110682947544953682166895311971786509)
    (0.052102950420275139631721117231879462561509740382553215838093, 0.95561509033292200489315110682947544953682166895311971786509)
    (0.10818221372667281560440717915203504373156722925284394229820, -0.36754571243067763393155392988456525925051077811850606375809)
    (0.10818221372667281560440717915203504373156722925284394229820, 0.36754571243067763393155392988456525925051077811850606375809)
    (0.11197669376930670751793248268359078635543865354206199065047, -0.78309618440769144246144833253672970481654811861731512767477)
    (0.11197669376930670751793248268359078635543865354206199065047, 0.78309618440769144246144833253672970481654811861731512767477)
    (0.13700121662052806059727715237441775106309818454658341114647, -0.58866171180296076074385220572056309008025233788719940318693)
    (0.13700121662052806059727715237441775106309818454658341114647, 0.58866171180296076074385220572056309008025233788719940318693)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!13.3333333333333!black] coordinates {
    (-2.1404184746323195208231145114266844972316844529927388269546, -0.57204577201425764278401798390877042179232285465595825096399)
    (-2.1404184746323195208231145114266844972316844529927388269546, 0.57204577201425764278401798390877042179232285465595825096399)
    (-2.1208207991931308704477964772971252468735608656233432286719, -0.76136354115090972868139657697237900737805468552851991614174)
    (-2.1208207991931308704477964772971252468735608656233432286719, 0.76136354115090972868139657697237900737805468552851991614174)
    (-2.1083746999495082027480520974927298006968596152395391377360, -0.35770098701621821572568264072584382674224227523162474069963)
    (-2.1083746999495082027480520974927298006968596152395391377360, 0.35770098701621821572568264072584382674224227523162474069963)
    (-2.0676920665599399285647377569885425654955294459287527509785, -0.93043980754331507558247470770845190454028488499456362603621)
    (-2.0676920665599399285647377569885425654955294459287527509785, 0.93043980754331507558247470770845190454028488499456362603621)
    (-1.9896181320904746144224053069958520717220091315988616746665, -1.0805693174167746561034688241647961079779912104252066085414)
    (-1.9896181320904746144224053069958520717220091315988616746665, 1.0805693174167746561034688241647961079779912104252066085414)
    (-1.8919781368486675832127722419511965028843502073392297266544, -1.2121192358085117243307155329444371807419750872448268076990)
    (-1.8919781368486675832127722419511965028843502073392297266544, 1.2121192358085117243307155329444371807419750872448268076990)
    (-1.7787117033940443486643283146377068390331931597904809735964, -1.3251204241278446509727850672051627006703745683326352109314)
    (-1.7787117033940443486643283146377068390331931597904809735964, 1.3251204241278446509727850672051627006703745683326352109314)
    (-1.6529924880425560793255058342458166673515148266318517099414, -1.4194911038427291928205674855787485322052672679848940723189)
    (-1.6529924880425560793255058342458166673515148266318517099414, 1.4194911038427291928205674855787485322052672679848940723189)
    (-1.5175335861337810717912103667712675850759139561634794129533, -1.4951269248632922628712939036142024563516518901040606515216)
    (-1.5175335861337810717912103667712675850759139561634794129533, 1.4951269248632922628712939036142024563516518901040606515216)
    (-1.3747501365324831616036426193287746077054019889537048547562, -1.5519351054393226109313277852972819316272975164242866820654)
    (-1.3747501365324831616036426193287746077054019889537048547562, 1.5519351054393226109313277852972819316272975164242866820654)
    (-1.2268596438394216056893651689317623151511461813436487537218, -1.5898453460979382911468668809577378329175891714352090531918)
    (-1.2268596438394216056893651689317623151511461813436487537218, 1.5898453460979382911468668809577378329175891714352090531918)
    (-1.0759524935912157711117142333003890746445170431508199555716, -1.6088117087099583631579008829251511599631107925502363861943)
    (-1.0759524935912157711117142333003890746445170431508199555716, 1.6088117087099583631579008829251511599631107925502363861943)
    (-0.92404750640878422888828576669961092535548295679581579414990, -1.6088117087099583631579008829251511599631107924624162061812)
    (-0.92404750640878422888828576669961092535548295679581579414990, 1.6088117087099583631579008829251511599631107924624162061812)
    (-0.77314035616057839431063483106823768484885381885774415157080, -1.5898453460979382911468668809577378329175891714968085681883)
    (-0.77314035616057839431063483106823768484885381885774415157080, 1.5898453460979382911468668809577378329175891714968085681883)
    (-0.62524986346751683839635738067122539229459801062367933639980, -1.5519351054393226109313277852972819316272975165151136819479)
    (-0.62524986346751683839635738067122539229459801062367933639980, 1.5519351054393226109313277852972819316272975165151136819479)
    (-0.48246641386621892820878963322873241492408604445308991106653, -1.4951269248632922628712939036142024563516518896007588554196)
    (-0.48246641386621892820878963322873241492408604445308991106653, 1.4951269248632922628712939036142024563516518896007588554196)
    (-0.34700751195744392067449416575418333264848517287227533430457, -1.4194911038427291928205674855787485322052672691828460833684)
    (-0.34700751195744392067449416575418333264848517287227533430457, 1.4194911038427291928205674855787485322052672691828460833684)
    (-0.22128829660595565133567168536229316096680683994698358178453, -1.3251204241278446509727850672051627006703745665206002684857)
    (-0.22128829660595565133567168536229316096680683994698358178453, 1.3251204241278446509727850672051627006703745665206002684857)
    (-0.10802186315133241678722775804880349711564979410020636031023, -1.2121192358085117243307155329444371807419750888869413889856)
    (-0.10802186315133241678722775804880349711564979410020636031023, 1.2121192358085117243307155329444371807419750888869413889856)
    (-0.010381867909525385577594693004147928277990866333082904564831, -1.0805693174167746561034688241647961079779912098914450195553)
    (-0.010381867909525385577594693004147928277990866333082904564831, 1.0805693174167746561034688241647961079779912098914450195553)
    (0.067692066559939928564737756988542565495529444376922141211468, -0.93043980754331507558247470770845190454028488442815742175456)
    (0.067692066559939928564737756988542565495529444376922141211468, 0.93043980754331507558247470770845190454028488442815742175456)
    (0.10837469994950820274805209749272980069685961521052265236485, -0.35770098701621821572568264072584382674224227532036479047368)
    (0.10837469994950820274805209749272980069685961521052265236485, 0.35770098701621821572568264072584382674224227532036479047368)
    (0.12082079919313087044779647729712524687356086619117013787171, -0.76136354115090972868139657697237900737805468630586431489081)
    (0.12082079919313087044779647729712524687356086619117013787171, 0.76136354115090972868139657697237900737805468630586431489081)
    (0.14041847463231952082311451142668449723168445296071344890560, -0.57204577201425764278401798390877042179232285426489937606120)
    (0.14041847463231952082311451142668449723168445296071344890560, 0.57204577201425764278401798390877042179232285426489937606120)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!10.6666666666667!black] coordinates {
    (-2.1432384695504925152445099491872070092035608744814158464226, -0.55650404266943480358205529052287533536334790532829442376155)
    (-2.1432384695504925152445099491872070092035608744814158464226, 0.55650404266943480358205529052287533536334790532829442376155)
    (-2.1284702869335610091329792845491594073114342920724377481338, -0.74089756780178832070167960202192251977607874112357143666584)
    (-2.1284702869335610091329792845491594073114342920724377481338, 0.74089756780178832070167960202192251977607874112357143666584)
    (-2.1084089239646724828002713553253981524876331600870219178921, -0.34851953808638269350094392785950147860143018408539177609891)
    (-2.1084089239646724828002713553253981524876331600870219178921, 0.34851953808638269350094392785950147860143018408539177609891)
    (-2.0814285099937301630152089153354020446899951591779010609018, -0.90652062312308269365365708844056037911988554987762430223733)
    (-2.0814285099937301630152089153354020446899951591779010609018, 0.90652062312308269365365708844056037911988554987762430223733)
    (-2.0102491886881469542543951173620139135296628511485835950020, -1.0546553285978932392992852128566294820945937094411310777965)
    (-2.0102491886881469542543951173620139135296628511485835950020, 1.0546553285978932392992852128566294820945937094411310777965)
    (-1.9199968380468761455781463219389896378216019464803582505903, -1.1856525855596697605023388261786228498513902095124166234596)
    (-1.9199968380468761455781463219389896378216019464803582505903, 1.1856525855596697605023388261786228498513902095124166234596)
    (-1.8143604993415964950362213681939828901769242881294263854594, -1.2995225429246380122624966073530446864644829750323460707397)
    (-1.8143604993415964950362213681939828901769242881294263854594, 1.2995225429246380122624966073530446864644829750323460707397)
    (-1.6963018706287227782069071254783808529781287319048667596833, -1.3961576064311405440478078009885875678158726784797656045576)
    (-1.6963018706287227782069071254783808529781287319048667596833, 1.3961576064311405440478078009885875678158726784797656045576)
    (-1.5683477106576891789490251923819706899360446878199104576151, -1.4754250868708208125863566388766799717081532232916612604114)
    (-1.5683477106576891789490251923819706899360446878199104576151, 1.4754250868708208125863566388766799717081532232916612604114)
    (-1.4327430686355837008274744014865523402988238409901692077721, -1.5372042483402042197312889584021897997845035152686848458090)
    (-1.4327430686355837008274744014865523402988238409901692077721, 1.5372042483402042197312889584021897997845035152686848458090)
    (-1.2915436250643274916322158337399347431424180681937974364424, -1.5813993822082888697927736118324278513302909219435330797622)
    (-1.2915436250643274916322158337399347431424180681937974364424, 1.5813993822082888697927736118324278513302909219435330797622)
    (-1.1466788058919592772654612596914019244902113521187553984542, -1.6079429521425173160436384635282626594824357863995376996384)
    (-1.1466788058919592772654612596914019244902113521187553984542, 1.6079429521425173160436384635282626594824357863995376996384)
    (-1.0000000000000000000000000000000000000000000002194428434581, -1.6167951761976388209691814529061212432437336905023042182149)
    (-1.0000000000000000000000000000000000000000000002194428434581, 1.6167951761976388209691814529061212432437336905023042182149)
    (-0.85332119410804072273453874030859807550978864718871234594733, -1.6079429521425173160436384635282626594824357865611818770643)
    (-0.85332119410804072273453874030859807550978864718871234594733, 1.6079429521425173160436384635282626594824357865611818770643)
    (-0.70845637493567250836778416626006525685758193287230191939142, -1.5813993822082888697927736118324278513302909210354917205414)
    (-0.70845637493567250836778416626006525685758193287230191939142, 1.5813993822082888697927736118324278513302909210354917205414)
    (-0.56725693136441629917252559851344765970117615821765082123151, -1.5372042483402042197312889584021897997845035172044882079538)
    (-0.56725693136441629917252559851344765970117615821765082123151, 1.5372042483402042197312889584021897997845035172044882079538)
    (-0.43165228934231082105097480761802931006395531223625707995987, -1.4754250868708208125863566388766799717081532213419740496712)
    (-0.43165228934231082105097480761802931006395531223625707995987, 1.4754250868708208125863566388766799717081532213419740496712)
    (-0.30369812937127722179309287452161914702187126745594959439062, -1.3961576064311405440478078009885875678158726790711766793752)
    (-0.30369812937127722179309287452161914702187126745594959439062, 1.3961576064311405440478078009885875678158726790711766793752)
    (-0.18563950065840350496377863180601710982307571527984972725974, -1.2995225429246380122624966073530446864644829750504203372373)
    (-0.18563950065840350496377863180601710982307571527984972725974, 1.2995225429246380122624966073530446864644829750504203372373)
    (-0.080003161953123854421853678061010362178398047648842312351369, -1.1856525855596697605023388261786228498513902114685947127832)
    (-0.080003161953123854421853678061010362178398047648842312351369, 1.1856525855596697605023388261786228498513902114685947127832)
    (0.010249188688146954254395117362013913529662846042140042155376, -1.0546553285978932392992852128566294820945937047828807446250)
    (0.010249188688146954254395117362013913529662846042140042155376, 1.0546553285978932392992852128566294820945937047828807446250)
    (0.081428509993730163015208915335402044689995161246624680290821, -0.90652062312308269365365708844056037911988555486095112814760)
    (0.081428509993730163015208915335402044689995161246624680290821, 0.90652062312308269365365708844056037911988555486095112814760)
    (0.10840892396467248280027135532539815248763316024007639406733, -0.34851953808638269350094392785950147860143018388590138955420)
    (0.10840892396467248280027135532539815248763316024007639406733, 0.34851953808638269350094392785950147860143018388590138955420)
    (0.12847028693356100913297928454915940731143429219686464746778, -0.74089756780178832070167960202192251977607873812348309976019)
    (0.12847028693356100913297928454915940731143429219686464746778, 0.74089756780178832070167960202192251977607873812348309976019)
    (0.14323846955049251524450994918720700920356087399794494437784, -0.55650404266943480358205529052287533536334790636700558527088)
    (0.14323846955049251524450994918720700920356087399794494437784, 0.55650404266943480358205529052287533536334790636700558527088)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!8.00000000000000!black] coordinates {
    (-2.1455551735994281927684281218593643167215024933121476283495, -0.54193855206292585617801359940628749585237746398823758719947)
    (-2.1455551735994281927684281218593643167215024933121476283495, 0.54193855206292585617801359940628749585237746398823758719947)
    (-2.1350951540335799016561277994312759814428608499258082099321, -0.72160413432768759756554102702455702066290338811572392353965)
    (-2.1350951540335799016561277994312759814428608499258082099321, 0.72160413432768759756554102702455702066290338811572392353965)
    (-2.1083144553131679970636910008389496515893734834860236229100, -0.33993417876128069154383062839970930877298472808149521241046)
    (-2.1083144553131679970636910008389496515893734834860236229100, 0.33993417876128069154383062839970930877298472808149521241046)
    (-2.0935566262104940689594503773980608861472319402440305450899, -0.88379556874347796777602123494294446349972582485590809985570)
    (-2.0935566262104940689594503773980608861472319402440305450899, 0.88379556874347796777602123494294446349972582485590809985570)
    (-2.0286711206642631346127118010261691919442342878191468732115, -1.0297954453103701301085322414444311992350687897679614944057)
    (-2.0286711206642631346127118010261691919442342878191468732115, 1.0297954453103701301085322414444311992350687897679614944057)
    (-1.9452198011518935085634619547289210481101240332987131755576, -1.1599494548425772728315688016227367702117979879616441300797)
    (-1.9452198011518935085634619547289210481101240332987131755576, 1.1599494548425772728315688016227367702117979879616441300797)
    (-1.8466652368280570202736403956286970904933171723448093070996, -1.2742573571367402898948053041698852083515696673633737658127)
    (-1.8466652368280570202736403956286970904933171723448093070996, 1.2742573571367402898948053041698852083515696673633737658127)
    (-1.7357765787878604498379423403460656903960559558238664299846, -1.3725949824027064203019773916878506792454061691289895886012)
    (-1.7357765787878604498379423403460656903960559558238664299846, 1.3725949824027064203019773916878506792454061691289895886012)
    (-1.6149109027767658725276560932231590302967251099523777927994, -1.4548088289110431567381793321395882492256872764472102802601)
    (-1.6149109027767658725276560932231590302967251099523777927994, 1.4548088289110431567381793321395882492256872764472102802601)
    (-1.4861588168755333807635983530263723253360377596894335728066, -1.5207556688238703332207476099367840090799358905779112738832)
    (-1.4861588168755333807635983530263723253360377596894335728066, 1.5207556688238703332207476099367840090799358905779112738832)
    (-1.3514304382088459112529497382282035409588278490432777727656, -1.5703176938158508069944942464315495242556131756358956764100)
    (-1.3514304382088459112529497382282035409588278490432777727656, 1.5703176938158508069944942464315495242556131756358956764100)
    (-1.2125126818807335243280494483427740468428744680996817605058, -1.6034070124145282826944903138996147452993863438391678728080)
    (-1.2125126818807335243280494483427740468428744680996817605058, 1.6034070124145282826944903138996147452993863438391678728080)
    (-1.0711118062785175689021064078180016819886530608848851313377, -1.6199659120484898243789379617192349283519504771430524180769)
    (-1.0711118062785175689021064078180016819886530608848851313377, 1.6199659120484898243789379617192349283519504771430524180769)
    (-0.92888819372148243109789359218199831801134694097250372895479, -1.6199659120484898243789379617192349283519504792307517427686)
    (-0.92888819372148243109789359218199831801134694097250372895479, 1.6199659120484898243789379617192349283519504792307517427686)
    (-0.78748731811926647567195055165722595315712552532655975242154, -1.6034070124145282826944903138996147452993863449173832994397)
    (-0.78748731811926647567195055165722595315712552532655975242154, 1.6034070124145282826944903138996147452993863449173832994397)
    (-0.64856956179115408874705026177179645904117215994480139804853, -1.5703176938158508069944942464315495242556131633055935114626)
    (-0.64856956179115408874705026177179645904117215994480139804853, 1.5703176938158508069944942464315495242556131633055935114626)
    (-0.51384118312446661923640164697362767466396224297610127111793, -1.5207556688238703332207476099367840090799359201395970184715)
    (-0.51384118312446661923640164697362767466396224297610127111793, 1.5207556688238703332207476099367840090799359201395970184715)
    (-0.38508909722323412747234390677684096970327485615776400970489, -1.4548088289110431567381793321395882492256872417975281999115)
    (-0.38508909722323412747234390677684096970327485615776400970489, 1.4548088289110431567381793321395882492256872417975281999115)
    (-0.26422342121213955016205765965393430960394410978145860978893, -1.3725949824027064203019773916878506792454061784815667128329)
    (-0.26422342121213955016205765965393430960394410978145860978893, 1.3725949824027064203019773916878506792454061784815667128329)
    (-0.15333476317194297972635960437130290950668276085240617168449, -1.2742573571367402898948053041698852083515697027720171711945)
    (-0.15333476317194297972635960437130290950668276085240617168449, 1.2742573571367402898948053041698852083515697027720171711945)
    (-0.054780198848106491436538045271078951889875999644285224702429, -1.1599494548425772728315688016227367702117979244637429673440)
    (-0.054780198848106491436538045271078951889875999644285224702429, 1.1599494548425772728315688016227367702117979244637429673440)
    (0.028671120664263134612711801026169191944234282318608388371652, -1.0297954453103701301085322414444311992350688449896879174477)
    (0.028671120664263134612711801026169191944234282318608388371652, 1.0297954453103701301085322414444311992350688449896879174477)
    (0.093556626210494068959450377398060886147231960820099516811257, -0.88379556874347796777602123494294446349972579713393459274926)
    (0.093556626210494068959450377398060886147231960820099516811257, 0.88379556874347796777602123494294446349972579713393459274926)
    (0.10831445531316799706369100083894965158937348255848916010203, -0.33993417876128069154383062839970930877298472813936106206429)
    (0.10831445531316799706369100083894965158937348255848916010203, 0.33993417876128069154383062839970930877298472813936106206429)
    (0.13509515403357990165612779943127598144286083517847673400741, -0.72160413432768759756554102702455702066290339540892277904182)
    (0.13509515403357990165612779943127598144286083517847673400741, 0.72160413432768759756554102702455702066290339540892277904182)
    (0.14555517359942819276842812185936431672150249870440818948111, -0.54193855206292585617801359940628749585237746337349077709756)
    (0.14555517359942819276842812185936431672150249870440818948111, 0.54193855206292585617801359940628749585237746337349077709756)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!5.33333333333333!black] coordinates {
    (-2.1474461350395900822721048037526555664694213314114938327149, -0.52826200705434050011351082365089703765491315138902354068639)
    (-2.1474461350395900822721048037526555664694213314114938327149, 0.52826200705434050011351082365089703765491315138902354068639)
    (-2.1408380461762848225588122873353080185226696237462285569770, -0.70339559452887197407315353241126599353572112594836856386513)
    (-2.1408380461762848225588122873353080185226696237462285569770, 0.70339559452887197407315353241126599353572112594836856386513)
    (-2.1081151757040826940703829713498919922486234732399266552113, -0.33188648904932996881685905787936281986922651069076120705004)
    (-2.1081151757040826940703829713498919922486234732399266552113, 0.33188648904932996881685905787936281986922651069076120705004)
    (-2.1042842157387803238852706156804675749443550446454780310106, -0.86220067068708171508396149517984767692092773639622079245748)
    (-2.1042842157387803238852706156804675749443550446454780310106, 0.86220067068708171508396149517984767692092773639622079245748)
    (-2.0451516128940930519009477589410535851735550260995213067048, -1.0059697760993042427217305026704947748092799003470820881681)
    (-2.0451516128940930519009477589410535851735550260995213067048, 1.0059697760993042427217305026704947748092799003470820881681)
    (-1.9679658724930156003512810180789351062662138567260157199265, -1.1350516209157803048243702366961571590324242399164856023439)
    (-1.9679658724930156003512810180789351062662138567260157199265, 1.1350516209157803048243702366961571590324242399164856023439)
    (-1.8759848636272648074797651770598342095850094260872587348804, -1.2494435852467000307058543132591226954664857172353254185455)
    (-1.8759848636272648074797651770598342095850094260872587348804, 1.2494435852467000307058543132591226954664857172353254185455)
    (-1.7718029006319991745151019463523594161930006064094063386423, -1.3490125009841345399021745378459749768005097649406946335711)
    (-1.7718029006319991745151019463523594161930006064094063386423, 1.3490125009841345399021745378459749768005097649406946335711)
    (-1.6576224977120089452027596240408340809230470175425557018326, -1.4335906270612051202992931589001942875205947014038765592634)
    (-1.6576224977120089452027596240408340809230470175425557018326, 1.4335906270612051202992931589001942875205947014038765592634)
    (-1.5353937012296950788528013017532838758084805221553815760938, -1.5030174338576034466543038175303079986175726303914251099946)
    (-1.5353937012296950788528013017532838758084805221553815760938, 1.5030174338576034466543038175303079986175726303914251099946)
    (-1.4068949504917707735244844038968629122373350205277504529948, -1.5571566651643230487773667938559509948220448770349700748740)
    (-1.4068949504917707735244844038968629122373350205277504529948, 1.5571566651643230487773667938559509948220448770349700748740)
    (-1.2737857410869121733449035505876411541482335162882411339528, -1.5959021953038781269351492362297962507751132729715753008636)
    (-1.2737857410869121733449035505876411541482335162882411339528, 1.5959021953038781269351492362297962507751132729715753008636)
    (-1.1376447257397795644400454588457675821614019078593502551009, -1.6191790859044221993112911929245849857394312672501122240226)
    (-1.1376447257397795644400454588457675821614019078593502551009, 1.6191790859044221993112911929245849857394312672501122240226)
    (-1.0000000000000000000000000000000000000000000026208181287158, -1.6269429437945161188690892580555841655183561330020623364675)
    (-1.0000000000000000000000000000000000000000000026208181287158, 1.6269429437945161188690892580555841655183561330020623364675)
    (-0.86235527426022043555995454115423241783859808822321279475624, -1.6191790859044221993112911929245849857394312739892975587371)
    (-0.86235527426022043555995454115423241783859808822321279475624, 1.6191790859044221993112911929245849857394312739892975587371)
    (-0.72621425891308782665509644941235884585176647853786172248351, -1.5959021953038781269351492362297962507751132588292469818863)
    (-0.72621425891308782665509644941235884585176647853786172248351, 1.5959021953038781269351492362297962507751132588292469818863)
    (-0.59310504950822922647551559610313708776266500362187396135231, -1.5571566651643230487773667938559509948220448862639265461007)
    (-0.59310504950822922647551559610313708776266500362187396135231, 1.5571566651643230487773667938559509948220448862639265461007)
    (-0.46460629877030492114719869824671612419151944512773497440212, -1.5030174338576034466543038175303079986175726491203344369600)
    (-0.46460629877030492114719869824671612419151944512773497440212, 1.5030174338576034466543038175303079986175726491203344369600)
    (-0.34237750228799105479724037595916591907695298860250313062239, -1.4335906270612051202992931589001942875205946543874101623286)
    (-0.34237750228799105479724037595916591907695298860250313062239, 1.4335906270612051202992931589001942875205946543874101623286)
    (-0.22819709936800082548489805364764058380699943205402164025129, -1.3490125009841345399021745378459749768005098000948527647905)
    (-0.22819709936800082548489805364764058380699943205402164025129, 1.3490125009841345399021745378459749768005098000948527647905)
    (-0.12401513637273519252023482294016579041499052355693895473308, -1.2494435852467000307058543132591226954664857317445120078695)
    (-0.12401513637273519252023482294016579041499052355693895473308, 1.2494435852467000307058543132591226954664857317445120078695)
    (-0.032034127506984399648718981921064893733786158091399717299501, -1.1350516209157803048243702366961571590324241883059536204140)
    (-0.032034127506984399648718981921064893733786158091399717299501, 1.1350516209157803048243702366961571590324241883059536204140)
    (0.045151612894093051900947758941053585173554998809677629420185, -1.0059697760993042427217305026704947748092799465100899417782)
    (0.045151612894093051900947758941053585173554998809677629420185, 1.0059697760993042427217305026704947748092799465100899417782)
    (0.10428421573878032388527061568046757494435508385956722246039, -0.86220067068708171508396149517984767692092771678161620918149)
    (0.10428421573878032388527061568046757494435508385956722246039, 0.86220067068708171508396149517984767692092771678161620918149)
    (0.10811517570408269407038297134989199224862347110511520726308, -0.33188648904932996881685905787936281986922651086230389692258)
    (0.10811517570408269407038297134989199224862347110511520726308, 0.33188648904932996881685905787936281986922651086230389692258)
    (0.14083804617628482255881228733530801852266959756997895759958, -0.70339559452887197407315353241126599353572112830920385545730)
    (0.14083804617628482255881228733530801852266959756997895759958, 0.70339559452887197407315353241126599353572112830920385545730)
    (0.14744613503959008227210480375265556646942134183063430391562, -0.52826200705434050011351082365089703765491315223874641796192)
    (0.14744613503959008227210480375265556646942134183063430391562, 0.52826200705434050011351082365089703765491315223874641796192)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!2.66666666666667!black] coordinates {
    (-2.1489756787199291210178295554050641688753468833560072917076, -0.51539656756148539605005282245458980946641642361927408999046)
    (-2.1489756787199291210178295554050641688753468833560072917076, 0.51539656756148539605005282245458980946641642361927408999046)
    (-2.1458191599482937880696900982860425083317056948787136961898, -0.68619085821566410653519297255060928541374341364371693929916)
    (-2.1458191599482937880696900982860425083317056948787136961898, 0.68619085821566410653519297255060928541374341364371693929916)
    (-2.1137885799639131021631476822727800144535671216270334505797, -0.84167199583258007463634626773731859650628502429330652622920)
    (-2.1137885799639131021631476822727800144535671216270334505797, 0.84167199583258007463634626773731859650628502429330652622920)
    (-2.1078304830474911540205563346220003907604996103876776042054, -0.32432545213771837881185649782978369418856100179524808695823)
    (-2.1078304830474911540205563346220003907604996103876776042054, 0.32432545213771837881185649782978369418856100179524808695823)
    (-2.0599216116942234080006627654577020298556249403354027554564, -0.98314918899357497184845178693513052902612057287377867942683)
    (-2.0599216116942234080006627654577020298556249403354027554564, 0.98314918899357497184845178693513052902612057287377867942683)
    (-1.9885130615626669728688373897467039034474519842727854982095, -1.1109801984831594224072267421448895487503875705188681412441)
    (-1.9885130615626669728688373897467039034474519842727854982095, 1.1109801984831594224072267421448895487503875705188681412441)
    (-1.9026356753809711561047516253872576744968636554547146969643, -1.2251661387751287889231246779056586097297938830653169439502)
    (-1.9026356753809711561047516253872576744968636554547146969643, 1.2251661387751287889231246779056586097297938830653169439502)
    (-1.8047250314462514755744103052750911102705086909638148135865, -1.3255709505750936059942688815909407544921323973592575269320)
    (-1.8047250314462514755744103052750911102705086909638148135865, 1.3255709505750936059942688815909407544921323973592575269320)
    (-1.6968428306408699561545600644830996083886252406035591696961, -1.4120182604973159618213486543742369957421711416639540899273)
    (-1.6968428306408699561545600644830996083886252406035591696961, 1.4120182604973159618213486543742369957421711416639540899273)
    (-1.5808109881425428479838593063613686431056473256565715346633, -1.4843349676540881014958337106427533966974892656265674994254)
    (-1.5808109881425428479838593063613686431056473256565715346633, 1.4843349676540881014958337106427533966974892656265674994254)
    (-1.4582883461276717435954953399550650592369912864461493609156, -1.5423700288059790914089017626202192215245942862660073141362)
    (-1.4582883461276717435954953399550650592369912864461493609156, 1.5423700288059790914089017626202192215245942862660073141362)
    (-1.3308196363217004590130352022526832526918037564178524352689, -1.5860016269809068633820134325020571624125646532328234425377)
    (-1.3308196363217004590130352022526832526918037564178524352689, 1.5860016269809068633820134325020571624125646532328234425377)
    (-1.1998700626916963770140290482997057016874782276709418885718, -1.6151390769220543600610769808017443050664223030509159140752)
    (-1.1998700626916963770140290482997057016874782276709418885718, 1.6151390769220543600610769808017443050664223030509159140752)
    (-1.0668520817790862777893943231640950498030420966210892814770, -1.6297226094694378867691831411475449655704082114185055796645)
    (-1.0668520817790862777893943231640950498030420966210892814770, 1.6297226094694378867691831411475449655704082114185055796645)
    (-0.93314791822091372221060567683590495019695791638763213319951, -1.6297226094694378867691831411475449655704082468987312860579)
    (-0.93314791822091372221060567683590495019695791638763213319951, 1.6297226094694378867691831411475449655704082468987312860579)
    (-0.80012993730830362298597095170029429831252170640946918642143, -1.6151390769220543600610769808017443050664222609276553212459)
    (-0.80012993730830362298597095170029429831252170640946918642143, 1.6151390769220543600610769808017443050664222609276553212459)
    (-0.66918036367829954098696479774731674730819640159878536869001, -1.5860016269809068633820134325020571624125646450919180069702)
    (-0.66918036367829954098696479774731674730819640159878536869001, 1.5860016269809068633820134325020571624125646450919180069702)
    (-0.54171165387232825640450466004493494076300850436248766403563, -1.5423700288059790914089017626202192215245944456376974680728)
    (-0.54171165387232825640450466004493494076300850436248766403563, 1.5423700288059790914089017626202192215245944456376974680728)
    (-0.41918901185745715201614069363863135689435280545907497342784, -1.4843349676540881014958337106427533966974889338084067636820)
    (-0.41918901185745715201614069363863135689435280545907497342784, 1.4843349676540881014958337106427533966974889338084067636820)
    (-0.30315716935913004384543993551690039161137477242595107661348, -1.4120182604973159618213486543742369957421715464812474039470)
    (-0.30315716935913004384543993551690039161137477242595107661348, 1.4120182604973159618213486543742369957421715464812474039470)
    (-0.19527496855374852442558969472490888972949121501877750301550, -1.3255709505750936059942688815909407544921319738241275049180)
    (-0.19527496855374852442558969472490888972949121501877750301550, 1.3255709505750936059942688815909407544921319738241275049180)
    (-0.097364324619028843895248374612742325503136510504897490052580, -1.2251661387751287889231246779056586097297943815054882277382)
    (-0.097364324619028843895248374612742325503136510504897490052580, 1.2251661387751287889231246779056586097297943815054882277382)
    (-0.011486938437333027131162610253296096552547672776412155832043, -1.1109801984831594224072267421448895487503870463300213641779)
    (-0.011486938437333027131162610253296096552547672776412155832043, 1.1109801984831594224072267421448895487503870463300213641779)
    (0.059921611694223408000662765457702029855624448032248582404428, -0.98314918899357497184845178693513052902612091512960997979084)
    (0.059921611694223408000662765457702029855624448032248582404428, 0.98314918899357497184845178693513052902612091512960997979084)
    (0.10783048304749115402055633462200039076049960309015237526708, -0.32432545213771837881185649782978369418856099498535627375403)
    (0.10783048304749115402055633462200039076049960309015237526708, 0.32432545213771837881185649782978369418856099498535627375403)
    (0.11378857996391310216314768227278001445356754184631431487739, -0.84167199583258007463634626773731859650628494771609319444918)
    (0.11378857996391310216314768227278001445356754184631431487739, 0.84167199583258007463634626773731859650628494771609319444918)
    (0.14581915994829378806969009828604250833170548593278517370541, -0.68619085821566410653519297255060928541374336378433513527722)
    (0.14581915994829378806969009828604250833170548593278517370541, 0.68619085821566410653519297255060928541374336378433513527722)
    (0.14897567871992912101782955540506416887534694073430058252558, -0.51539656756148539605005282245458980946641646107682400970365)
    (0.14897567871992912101782955540506416887534694073430058252558, 0.51539656756148539605005282245458980946641646107682400970365)
  };
  \addplot[only marks, mark size=1.25pt, mark=*, color=white!0.000000000000000!black] coordinates {
    (-2.1501974211213037490256160402781516484856274203987154599828, -0.50327273816558624431150590539188517131741002038000932217688)
    (-2.1501974211213037490256160402781516484856274203987154599828, 0.50327273816558624431150590539188517131741002038000932217688)
    (-2.1501401861722733460477400672003861827024675777233982287412, -0.66991522607552619728650365933313095098326930596228954247973)
    (-2.1501401861722733460477400672003861827024675777233982287412, 0.66991522607552619728650365933313095098326930596228954247973)
    (-2.1222214900933672585504804108525468441173795366548083759068, -0.82214700283274360743416185262367169591830365468472824897646)
    (-2.1222214900933672585504804108525468441173795366548083759068, 0.82214700283274360743416185262367169591830365468472824897646)
    (-2.1074762149757484158372314604270574711719864738014948025608, -0.31720633156569722503909799035945774837343685995528450163898)
    (-2.1074762149757484158372314604270574711719864738014948025608, 0.31720633156569722503909799035945774837343685995528450163898)
    (-2.0731808585654413977443322349055993234254214193668693270075, -0.96129855486494495356762681330683170719899953808022780647081)
    (-2.0731808585654413977443322349055993234254214193668693270075, 0.96129855486494495356762681330683170719899953808022780647081)
    (-2.0071041780539929321471947908668757629142040676787214688518, -1.0877410228011118133144769668052526542185403392229117911900)
    (-2.0071041780539929321471947908668757629142040676787214688518, 1.0877410228011118133144769668052526542185403392229117911900)
    (-1.9268966187651279371364145256256157922375746227997711907864, -1.2014838368619701898244570059714157387618189784618863987097)
    (-1.9268966187651279371364145256256157922375746227997711907864, 1.2014838368619701898244570059714157387618189784618863987097)
    (-1.8348496144920952115189949759224502964613478959347699531224, -1.3023928868838127516464709610479771114105232656224736428677)
    (-1.8348496144920952115189949759224502964613478959347699531224, 1.3023928868838127516464709610479771114105232656224736428677)
    (-1.7328965519876073965807968270870580052768099007698420216237, -1.3902878581721192134437518150065133323815490937071943262230)
    (-1.7328965519876073965807968270870580052768099007698420216237, 1.3902878581721192134437518150065133323815490937071943262230)
    (-1.6227424171735524757586454920525478813773340132678203042670, -1.4649872659138744035843169271855924999742728693026571194034)
    (-1.6227424171735524757586454920525478813773340132678203042670, 1.4649872659138744035843169271855924999742728693026571194034)
    (-1.5059371121129017877611544328025130385334074122514028112224, -1.5263287538305820738120493427273867452555007841997907560835)
    (-1.5059371121129017877611544328025130385334074122514028112224, 1.5263287538305820738120493427273867452555007841997907560835)
    (-1.3839214358250744565301839411454674464691301309234479949313, -1.5741774895029105708855502451099346697318473957251941685716)
    (-1.3839214358250744565301839411454674464691301309234479949313, 1.5741774895029105708855502451099346697318473957251941685716)
    (-1.2580588593988221233574641274433913731089181811966525094203, -1.6084289267079261623261452967498898874383790319891250554280)
    (-1.2580588593988221233574641274433913731089181811966525094203, 1.6084289267079261623261452967498898874383790319891250554280)
    (-1.1296595401627978535828692303427824354702324353044823077923, -1.6290090905113966458896968036907282511706158451698985772341)
    (-1.1296595401627978535828692303427824354702324353044823077923, 1.6290090905113966458896968036907282511706158451698985772341)
    (-0.99999999999999999999999999999999999999999999546703461113803, -1.6358740047900199808042387437126039843027714774724099353250)
    (-0.99999999999999999999999999999999999999999999546703461113803, 1.6358740047900199808042387437126039843027714774724099353250)
    (-0.87034045983720214641713076965721756452976757206785243094201, -1.6290090905113966458896968036907282511706158708896864004778)
    (-0.87034045983720214641713076965721756452976757206785243094201, 1.6290090905113966458896968036907282511706158708896864004778)
    (-0.74194114060117787664253587255660862689108179910087993711751, -1.6084289267079261623261452967498898874383789229572146024347)
    (-0.74194114060117787664253587255660862689108179910087993711751, 1.6084289267079261623261452967498898874383789229572146024347)
    (-0.61607856417492554346981605885453255353087004089794028025342, -1.5741774895029105708855502451099346697318476939591756808412)
    (-0.61607856417492554346981605885453255353087004089794028025342, 1.5741774895029105708855502451099346697318476939591756808412)
    (-0.49406288788709821223884556719748696146659192184058885926402, -1.5263287538305820738120493427273867452555003857970816416429)
    (-0.49406288788709821223884556719748696146659192184058885926402, 1.5263287538305820738120493427273867452555003857970816416429)
    (-0.37725758282644752424135450794745211862266728319509973249575, -1.4649872659138744035843169271855924999742727890494700268842)
    (-0.37725758282644752424135450794745211862266728319509973249575, 1.4649872659138744035843169271855924999742727890494700268842)
    (-0.26710344801239260341920317291294199472318892251190635508355, -1.3902878581721192134437518150065133323815502286056406827742)
    (-0.26710344801239260341920317291294199472318892251190635508355, 1.3902878581721192134437518150065133323815502286056406827742)
    (-0.16515038550790478848100502407754970353865194958687489281434, -1.3023928868838127516464709610479771114105216588305864125990)
    (-0.16515038550790478848100502407754970353865194958687489281434, 1.3023928868838127516464709610479771114105216588305864125990)
    (-0.073103381234872062863585474374384207762426887825546368274131, -1.2014838368619701898244570059714157387618194694026246145632)
    (-0.073103381234872062863585474374384207762426887825546368274131, 1.2014838368619701898244570059714157387618194694026246145632)
    (0.0071041780539929321471947908668757629142054245904305025626089, -1.0877410228011118133144769668052526542185416146782072963389)
    (0.0071041780539929321471947908668757629142054245904305025626089, 1.0877410228011118133144769668052526542185416146782072963389)
    (0.073180858565441397744332234905599323425421362048033043584650, -0.96129855486494495356762681330683170719899763359947526137524)
    (0.073180858565441397744332234905599323425421362048033043584650, 0.96129855486494495356762681330683170719899763359947526137524)
    (0.10747621497574841583723146042705747117198652361151725467450, -0.31720633156569722503909799035945774837343685366333699296841)
    (0.10747621497574841583723146042705747117198652361151725467450, 0.31720633156569722503909799035945774837343685366333699296841)
    (0.12222149009336725855048041085254684411737873794892024301521, -0.82214700283274360743416185262367169591830486390214831943334)
    (0.12222149009336725855048041085254684411737873794892024301521, 0.82214700283274360743416185262367169591830486390214831943334)
    (0.15014018617227334604774006720038618270246826675712518597896, -0.66991522607552619728650365933313095098326893362592766579154)
    (0.15014018617227334604774006720038618270246826675712518597896, 0.66991522607552619728650365933313095098326893362592766579154)
    (0.15019742112130374902561604027815164848562714560989399378340, -0.50327273816558624431150590539188517131741006338281608621872)
    (0.15019742112130374902561604027815164848562714560989399378340, 0.50327273816558624431150590539188517131741006338281608621872)
  };
\legend{ 2, , , 5, , , , , 10, , , , , 15, , , , , 20, , , , , 25, , , , , 30, }
\end{axis}
\end{tikzpicture}

